Topologically non--trivial chiral transformations: The chiral invariant elimination of the axial vector meson

The role of chiral transformations in effective theories modeling Quantum Chromo Dynamics is reviewed. In the context of the Nambu--Jona--Lasinio model the hidden gauge and massive Yang--Mills approaches to vector mesons are demonstrated to be linked by a special chiral transformation which removes the chiral field from the scalar--pseudoscalar sector. The chirally rotated axial vector meson field ($\tilde A_\mu$) transforms homogeneously under flavor rotations and may thus be dropped without violating chiral symmetry. The fermion determinant for static meson field configurations is computed by summing the discretized eigenvalues of the Dirac Hamiltonian. It is discussed how the local chiral transformation loses its unitary character in a finite model space. This technical issue proves to be crucial for the construction of the soliton within the Nambu--Jona--Lasinio model when the chirally rotated axial vector field is neglected. In the background of this soliton the valence quark is strongly bound, and its eigenenergy turns out to be negative. This important physical property which is usually generated only by non--vanishing axial vector is thus carried over by the simplification $\tilde A_\mu=0$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
CUT HERE


%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Wed Jun 29 15:02 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def
% dvitps: BEGIN including file
%%"/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"
/@newfont
{
/newname exch def
newname 7 dict def
newname load begin
/FontType 3 def
/FontMatrix [1 0 0 -1 0 0] def
/FontBBox [0 0 1 1] def
/BitMaps NumCharsInPixelFonts array def
/BuildChar {CharBuilder} def
/Encoding NumCharsInPixelFonts array def
0 1 NumCharsInPixelFonts 1 sub {Encoding exch /.undef put} for
end
newname newname load definefont pop
} def
/ch-image {ch-data 0 get} def
/ch-width {ch-data 1 get} def
/ch-height {ch-data 2 get} def
/ch-xoff  {ch-data 3 get} def
/ch-yoff  {ch-data 4 get} def
/ch-tfmw  {ch-data 5 get} def
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get ch-code get def
ch-data null eq not
{
ch-tfmw   0
ch-xoff neg
ch-height ch-yoff sub neg
ch-width  ch-xoff neg add
ch-yoff
setcachedevice
0 0 transform round exch round exch itransform translate
ch-width ch-height true
[1 0  0 1 ch-xoff ch-height ch-yoff sub] {ch-image} imagemask
}
if
} def
/@dc
{
/ch-code exch def
/ch-data exch def
currentfont /BitMaps get
ch-code ch-data put
currentfont /Encoding get
ch-code (   ) cvs   % convert the character code to a string
cvn
ch-code exch put
} def
/@sf /setfont load def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"

4 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/@F0 @newfont
@F0 @sf
[<
FFFFFC0000FFFFFC0000FFFFFC000003FC00000003FC00000003FC00000003FC00000003FC
00000003FC00000003FC00000003FC00000003FC00000003FC03800003FC03800003FC0380
0003FC03800003FC07800003FC07800003FC1F800003FFFF800003FFFF800003FFFF800003
FC1F800003FC07800003FC07800003FC03800003FC03807003FC03807003FC03807003FC00
00F003FC0000E003FC0000E003FC0000E003FC0001E003FC0001E003FC0003E003FC000FE0
03FC003FC0FFFFFFFFC0FFFFFFFFC0FFFFFFFFC0>
	 36 41 -3 40 43] 70 @dc
[<
FFFEFFFEFFFE0FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00F
E00FE00FE00FE00FE00FE0FFE0FFE0FFE0000000000000000000000000000007000FC01FE0
3FE03FE03FE01FE00FC00700>
	 15 43 -3 42 19] 105 @dc
[<
007FF00003FFFE000FC01F801F0007C03C0001E07C0001F0F80000F8F80000F8F80000F8F8
0000F87C0001F83E0007F01FFFFFF007FFFFE00FFFFFC01FFFFF801FFFFF003FFFF8003E00
00003C000000380000003800000018FF80001FFFE0000FC1F8001F80FC001F007C003F007E
007F007F007F007F007F007F007F007F007F007F007F007F003F007E101F007C381F80FC7C
0FC1FE7C03FFE7F800FF81F0>
	 30 40 -2 26 34] 103 @dc
[<
003FC3FF8001FFF3FF8003F03BFF8007E00FF80007E007F8000FE007F8000FE003F8000FE0
03F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8
000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000F
E003F8000FE003F800FFE03FF800FFE03FF800FFE03FF800>
	 33 27 -3 26 38] 117 @dc
[<
FFFF00FFFF00FFFF000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000F
E0000FE0000FE0000FE0000FE0000FE0000FE0000FF01C0FF03E0FF07F0FD87F0FD87FFFCE
3EFFC7FCFFC1F0>
	 24 27 -2 26 28] 114 @dc
[<
001FF00000FFFE0003F81F0007E003800FC001C01F8000E03F8000E07F0000007F0000007F
000000FF000000FF000000FF000000FFFFFFE0FFFFFFE0FF0007E0FF0007E07F0007E07F00
07C07F000FC03F800FC01F800F800F801F8007C01F0003F07E0001FFF800003FE000>
	 27 27 -2 26 32] 101 @dc
[<
00FF800003FFF0000FFFF8001F01FE003C007F0078003F8078003F80FC001FC0FE001FC0FE
001FE0FE001FE0FE001FE07C001FE018001FE000001FE000001FE000001FC000001FC00000
1F800C003F000E003E000F80FC000FFFF8000E7FC0000E0000000E0000000E0000000E0000
000E0000000E0000000FFE00000FFFC0000FFFE0000FFFF0000FFFF8000FFFFC000FFFFE00
0F803F000C000300>
	 27 39 -3 38 34] 53 @dc
[<
1C003E007F00FF80FF80FF807F003E001C00>
	 9 9 -5 8 19] 46 @dc
[<
FFFFFF80FFFFFF80FFFFFF807FFFFFC03FFFFFC01FFFFFC00FFFFFC0070001C0038001C001
C001C000E000E0007000E0003C00E0001E0000000F0000000780000003E0000003F0000001
F8000000FC000000FE0000007F0000007F8000003FC000003FC000003FE03C003FE07E001F
E0FF001FE0FF001FE0FF003FE0FF003FC0FE003FC07C007F803800FF001F03FE000FFFFC00
03FFF00000FF8000>
	 27 39 -3 38 34] 50 @dc

4 @eop0

0 0 4 @bop1 24 224 a
29834876 33564236 2368143 8683192 34732769 42626580 startTexFig

%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Tue Jun 14 14:26 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"


2 @eop0
0 0 2 @bop1 7 342 a
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.5 0.15 scale
90 rotate
1000 -2700 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 959 m
560 2395 l
1994 2395 l
1994 959 l
560 959 l
stroke
1 setlinewidth
560 959 m
560 979 l
1038 959 m
1038 979 l
1516 959 m
1516 979 l
1994 959 m
1994 979 l
560 2395 m
560 2375 l
1038 2395 m
1038 2375 l
1516 2395 m
1516 2375 l
1994 2395 m
1994 2375 l
560 959 m
560 969 l
799 959 m
799 969 l
1038 959 m
1038 969 l
1277 959 m
1277 969 l
1516 959 m
1516 969 l
1755 959 m
1755 969 l
1994 959 m
1994 969 l
560 2395 m
560 2385 l
799 2395 m
799 2385 l
1038 2395 m
1038 2385 l
1277 2395 m
1277 2385 l
1516 2395 m
1516 2385 l
1755 2395 m
1755 2385 l
1994 2395 m
1994 2385 l
540 922 m
536 920 l
534 917 l
532 910 l
532 907 l
534 900 l
536 897 l
540 895 l
542 895 l
546 897 l
549 900 l
550 907 l
550 910 l
549 917 l
546 920 l
542 922 l
540 922 l
560 898 m
559 897 l
560 895 l
561 897 l
560 898 l
577 922 m
573 920 l
571 917 l
569 910 l
569 907 l
571 900 l
573 897 l
577 895 l
579 895 l
583 897 l
586 900 l
587 907 l
587 910 l
586 917 l
583 920 l
579 922 l
577 922 l
1018 922 m
1014 920 l
1012 917 l
1010 910 l
1010 907 l
1012 900 l
1014 897 l
1018 895 l
1020 895 l
1024 897 l
1027 900 l
1028 907 l
1028 910 l
1027 917 l
1024 920 l
1020 922 l
1018 922 l
1038 898 m
1037 897 l
1038 895 l
1039 897 l
1038 898 l
1062 922 m
1050 922 l
1049 910 l
1050 912 l
1054 913 l
1057 913 l
1061 912 l
1064 909 l
1065 905 l
1065 903 l
1064 899 l
1061 897 l
1057 895 l
1054 895 l
1050 897 l
1049 898 l
1047 900 l
1492 917 m
1495 918 l
1498 922 l
1498 895 l
1516 898 m
1515 897 l
1516 895 l
1517 897 l
1516 898 l
1533 922 m
1529 920 l
1527 917 l
1525 910 l
1525 907 l
1527 900 l
1529 897 l
1533 895 l
1535 895 l
1539 897 l
1542 900 l
1543 907 l
1543 910 l
1542 917 l
1539 920 l
1535 922 l
1533 922 l
1970 917 m
1973 918 l
1976 922 l
1976 895 l
1994 898 m
1993 897 l
1994 895 l
1995 897 l
1994 898 l
2018 922 m
2006 922 l
2005 910 l
2006 912 l
2010 913 l
2013 913 l
2017 912 l
2020 909 l
2021 905 l
2021 903 l
2020 899 l
2017 897 l
2013 895 l
2010 895 l
2006 897 l
2005 898 l
2003 900 l
560 1165 m
580 1165 l
560 1574 m
580 1574 l
560 1985 m
580 1985 l
560 2395 m
580 2395 l
1994 1165 m
1974 1165 l
1994 1574 m
1974 1574 l
1994 1985 m
1974 1985 l
1994 2395 m
1974 2395 l
560 959 m
570 959 l
560 1165 m
570 1165 l
560 1370 m
570 1370 l
560 1574 m
570 1574 l
560 1779 m
570 1779 l
560 1985 m
570 1985 l
560 2190 m
570 2190 l
560 2395 m
570 2395 l
1994 959 m
1984 959 l
1994 1165 m
1984 1165 l
1994 1370 m
1984 1370 l
1994 1574 m
1984 1574 l
1994 1779 m
1984 1779 l
1994 1985 m
1984 1985 l
1994 2190 m
1984 2190 l
1994 2395 m
1984 2395 l
444 1165 m
466 1165 l
477 1180 m
491 1180 l
483 1170 l
487 1170 l
489 1168 l
491 1167 l
492 1163 l
492 1161 l
491 1157 l
488 1155 l
484 1153 l
481 1153 l
477 1155 l
476 1156 l
474 1158 l
502 1156 m
501 1155 l
502 1153 l
503 1155 l
502 1156 l
519 1180 m
515 1178 l
513 1175 l
511 1168 l
511 1165 l
513 1158 l
515 1155 l
519 1153 l
521 1153 l
525 1155 l
528 1158 l
529 1165 l
529 1168 l
528 1175 l
525 1178 l
521 1180 l
519 1180 l
444 1574 m
466 1574 l
476 1582 m
476 1584 l
477 1586 l
478 1587 l
481 1589 l
486 1589 l
488 1587 l
489 1586 l
491 1584 l
491 1581 l
489 1579 l
487 1575 l
474 1562 l
492 1562 l
502 1565 m
501 1564 l
502 1562 l
503 1564 l
502 1565 l
519 1589 m
515 1587 l
513 1584 l
511 1577 l
511 1574 l
513 1567 l
515 1564 l
519 1562 l
521 1562 l
525 1564 l
528 1567 l
529 1574 l
529 1577 l
528 1584 l
525 1587 l
521 1589 l
519 1589 l
444 1985 m
466 1985 l
478 1995 m
481 1996 l
484 2000 l
484 1973 l
502 1976 m
501 1975 l
502 1973 l
503 1975 l
502 1976 l
519 2000 m
515 1998 l
513 1995 l
511 1988 l
511 1985 l
513 1978 l
515 1975 l
519 1973 l
521 1973 l
525 1975 l
528 1978 l
529 1985 l
529 1988 l
528 1995 l
525 1998 l
521 2000 l
519 2000 l
482 2410 m
478 2408 l
476 2405 l
474 2398 l
474 2395 l
476 2388 l
478 2385 l
482 2383 l
484 2383 l
488 2385 l
491 2388 l
492 2395 l
492 2398 l
491 2405 l
488 2408 l
484 2410 l
482 2410 l
502 2386 m
501 2385 l
502 2383 l
503 2385 l
502 2386 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
1229 827 m
1229 804 l
1231 804 l
1229 827 m
1231 827 l
1231 804 l
1231 817 m
1232 822 l
1236 825 l
1239 827 l
1244 827 l
1231 817 m
1232 820 l
1236 823 l
1239 825 l
1244 825 l
1244 827 l
1279 845 m
1249 792 l
1250 792 l
1279 845 m
1280 845 l
1250 792 l
1301 838 m
1297 838 l
1294 837 l
1292 832 l
1292 804 l
1294 804 l
1301 838 m
1301 837 l
1297 837 l
1294 835 l
1296 837 m
1294 832 l
1294 804 l
1287 827 m
1299 827 l
1299 825 l
1287 827 m
1287 825 l
1299 825 l
1312 827 m
1312 804 l
1314 804 l
1312 827 m
1314 827 l
1314 804 l
1314 820 m
1319 825 l
1322 827 l
1327 827 l
1330 825 l
1332 820 l
1332 804 l
1314 820 m
1319 823 l
1322 825 l
1325 825 l
1329 823 l
1330 820 l
1330 804 l
1332 804 l
1332 820 m
1337 825 l
1340 827 l
1345 827 l
1348 825 l
1350 820 l
1350 804 l
1332 820 m
1337 823 l
1340 825 l
1343 825 l
1347 823 l
1348 820 l
1348 804 l
1350 804 l
1042 2539 m
1042 2491 l
1044 2527 m
1044 2491 l
1042 2491 l
1044 2527 m
1060 2491 l
1042 2539 m
1060 2498 l
1078 2539 m
1060 2498 l
1076 2527 m
1060 2491 l
1076 2527 m
1076 2491 l
1078 2491 l
1078 2539 m
1078 2491 l
1096 2507 m
1121 2507 l
1121 2514 l
1118 2518 l
1116 2521 l
1112 2523 l
1105 2523 l
1100 2521 l
1096 2516 l
1093 2509 l
1093 2505 l
1096 2498 l
1100 2493 l
1105 2491 l
1112 2491 l
1116 2493 l
1121 2498 l
1096 2509 m
1118 2509 l
1118 2514 l
1116 2518 l
1112 2521 l
1105 2521 l
1100 2518 l
1098 2516 l
1096 2509 l
1096 2505 l
1098 2498 l
1100 2496 l
1105 2493 l
1112 2493 l
1116 2496 l
1118 2500 l
1121 2498 l
1158 2516 m
1156 2521 l
1149 2523 l
1142 2523 l
1136 2521 l
1133 2516 l
1136 2512 l
1140 2509 l
1152 2505 l
1156 2502 l
1154 2505 m
1156 2500 l
1156 2498 l
1154 2493 l
1156 2496 m
1149 2493 l
1142 2493 l
1136 2496 l
1138 2493 m
1136 2498 l
1133 2498 l
1158 2516 m
1156 2516 l
1154 2521 l
1156 2518 m
1149 2521 l
1142 2521 l
1136 2518 l
1138 2521 m
1136 2516 l
1138 2512 l
1136 2514 m
1140 2512 l
1152 2507 l
1156 2505 l
1158 2500 l
1158 2498 l
1156 2493 l
1149 2491 l
1142 2491 l
1136 2493 l
1133 2498 l
1183 2523 m
1178 2521 l
1174 2516 l
1171 2509 l
1171 2505 l
1174 2498 l
1178 2493 l
1183 2491 l
1190 2491 l
1194 2493 l
1199 2498 l
1201 2505 l
1201 2509 l
1199 2516 l
1194 2521 l
1190 2523 l
1183 2523 l
1183 2521 m
1178 2518 l
1176 2516 l
1174 2509 l
1174 2505 l
1176 2498 l
1178 2496 l
1183 2493 l
1190 2493 l
1194 2496 l
1196 2498 l
1199 2505 l
1199 2509 l
1196 2516 l
1194 2518 l
1190 2521 l
1183 2521 l
1217 2523 m
1217 2491 l
1219 2491 l
1217 2523 m
1219 2523 l
1219 2491 l
1219 2514 m
1226 2521 l
1230 2523 l
1237 2523 l
1242 2521 l
1244 2514 l
1244 2491 l
1219 2514 m
1226 2518 l
1230 2521 l
1235 2521 l
1239 2518 l
1242 2514 l
1242 2491 l
1244 2491 l
1298 2523 m
1298 2475 l
1300 2475 l
1298 2523 m
1300 2523 l
1300 2475 l
1300 2516 m
1304 2521 l
1309 2523 l
1316 2523 l
1320 2521 l
1325 2516 l
1327 2509 l
1327 2505 l
1325 2498 l
1320 2493 l
1316 2491 l
1309 2491 l
1304 2493 l
1300 2498 l
1300 2516 m
1309 2521 l
1316 2521 l
1320 2518 l
1323 2516 l
1325 2509 l
1325 2505 l
1323 2498 l
1320 2496 l
1316 2493 l
1309 2493 l
1300 2498 l
1343 2523 m
1343 2491 l
1345 2491 l
1343 2523 m
1345 2523 l
1345 2491 l
1345 2509 m
1347 2516 l
1352 2521 l
1356 2523 l
1363 2523 l
1345 2509 m
1347 2514 l
1352 2518 l
1356 2521 l
1363 2521 l
1363 2523 l
1383 2523 m
1378 2521 l
1374 2516 l
1371 2509 l
1371 2505 l
1374 2498 l
1378 2493 l
1383 2491 l
1390 2491 l
1394 2493 l
1399 2498 l
1401 2505 l
1401 2509 l
1399 2516 l
1394 2521 l
1390 2523 l
1383 2523 l
1383 2521 m
1378 2518 l
1376 2516 l
1374 2509 l
1374 2505 l
1376 2498 l
1378 2496 l
1383 2493 l
1390 2493 l
1394 2496 l
1396 2498 l
1399 2505 l
1399 2509 l
1396 2516 l
1394 2518 l
1390 2521 l
1383 2521 l
1433 2539 m
1428 2539 l
1423 2537 l
1421 2530 l
1421 2491 l
1423 2491 l
1433 2539 m
1433 2537 l
1428 2537 l
1423 2534 l
1426 2537 m
1423 2530 l
1423 2491 l
1414 2523 m
1430 2523 l
1430 2521 l
1414 2523 m
1414 2521 l
1430 2521 l
1448 2539 m
1445 2537 l
1445 2534 l
1448 2532 l
1450 2532 l
1452 2534 l
1452 2537 l
1450 2539 l
1448 2539 l
1448 2537 m
1448 2534 l
1450 2534 l
1450 2537 l
1448 2537 l
1448 2523 m
1448 2491 l
1450 2491 l
1448 2523 m
1450 2523 l
1450 2491 l
1468 2539 m
1468 2491 l
1470 2491 l
1468 2539 m
1470 2539 l
1470 2491 l
1488 2507 m
1513 2507 l
1513 2514 l
1510 2518 l
1508 2521 l
1504 2523 l
1497 2523 l
1492 2521 l
1488 2516 l
1485 2509 l
1485 2505 l
1488 2498 l
1492 2493 l
1497 2491 l
1504 2491 l
1508 2493 l
1513 2498 l
1488 2509 m
1510 2509 l
1510 2514 l
1508 2518 l
1504 2521 l
1497 2521 l
1492 2518 l
1490 2516 l
1488 2509 l
1488 2505 l
1490 2498 l
1492 2496 l
1497 2493 l
1504 2493 l
1508 2496 l
1510 2500 l
1513 2498 l
1550 2516 m
1548 2521 l
1541 2523 l
1534 2523 l
1528 2521 l
1525 2516 l
1528 2512 l
1532 2509 l
1544 2505 l
1548 2502 l
1546 2505 m
1548 2500 l
1548 2498 l
1546 2493 l
1548 2496 m
1541 2493 l
1534 2493 l
1528 2496 l
1530 2493 m
1528 2498 l
1525 2498 l
1550 2516 m
1548 2516 l
1546 2521 l
1548 2518 m
1541 2521 l
1534 2521 l
1528 2518 l
1530 2521 m
1528 2516 l
1530 2512 l
1528 2514 m
1532 2512 l
1544 2507 l
1548 2505 l
1550 2500 l
1550 2498 l
1548 2493 l
1541 2491 l
1534 2491 l
1528 2493 l
1525 2498 l
stroke
3 setlinewidth
560 1106 m
582 1128 l
605 1150 l
628 1172 l
651 1194 l
674 1215 l
697 1237 l
720 1259 l
743 1281 l
766 1303 l
789 1326 l
812 1348 l
835 1370 l
858 1393 l
881 1416 l
904 1438 l
927 1461 l
950 1484 l
973 1507 l
996 1530 l
1019 1554 l
1042 1577 l
1065 1601 l
1088 1624 l
1111 1648 l
1134 1672 l
1157 1696 l
1180 1719 l
1203 1743 l
1226 1767 l
1249 1790 l
1272 1813 l
1295 1836 l
1318 1858 l
1341 1880 l
1364 1901 l
1387 1922 l
1410 1942 l
1433 1961 l
1456 1979 l
1479 1997 l
1502 2013 l
1525 2029 l
1548 2044 l
1571 2059 l
1594 2072 l
1617 2085 l
1640 2097 l
1663 2109 l
1686 2120 l
1709 2130 l
1732 2140 l
1755 2149 l
1778 2158 l
1801 2167 l
1824 2174 l
1847 2182 l
1870 2189 l
1893 2196 l
1916 2203 l
1939 2209 l
1962 2215 l
1985 2220 l
1994 2223 l
stroke
[20 20] 0 setdash
560 1574 m
582 1575 l
605 1577 l
628 1580 l
651 1585 l
674 1591 l
697 1598 l
720 1606 l
743 1615 l
766 1626 l
789 1638 l
812 1651 l
835 1664 l
858 1679 l
881 1695 l
904 1712 l
927 1729 l
950 1748 l
973 1767 l
996 1787 l
1019 1807 l
1042 1828 l
1065 1849 l
1088 1871 l
1111 1893 l
1134 1915 l
1157 1937 l
1180 1959 l
1203 1981 l
1226 2003 l
1249 2024 l
1272 2045 l
1295 2066 l
1318 2086 l
1341 2105 l
1364 2123 l
1387 2141 l
1410 2157 l
1433 2173 l
1456 2187 l
1479 2201 l
1502 2214 l
1525 2226 l
1548 2237 l
1571 2247 l
1594 2257 l
1617 2266 l
1640 2274 l
1663 2282 l
1686 2289 l
1709 2296 l
1732 2302 l
1755 2308 l
1778 2313 l
1801 2319 l
1824 2323 l
1847 2328 l
1870 2332 l
1893 2336 l
1916 2339 l
1939 2343 l
1962 2346 l
1985 2349 l
1994 2350 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 1574 m
582 1575 l
605 1577 l
628 1580 l
651 1584 l
674 1589 l
697 1595 l
720 1603 l
743 1611 l
766 1621 l
789 1632 l
812 1644 l
835 1657 l
858 1671 l
881 1686 l
904 1702 l
927 1719 l
950 1736 l
973 1755 l
996 1775 l
1019 1795 l
1042 1816 l
1065 1838 l
1088 1860 l
1111 1883 l
1134 1906 l
1157 1930 l
1180 1953 l
1203 1977 l
1226 2001 l
1249 2024 l
1272 2047 l
1295 2069 l
1318 2091 l
1341 2112 l
1364 2132 l
1387 2151 l
1410 2169 l
1433 2186 l
1456 2201 l
1479 2216 l
1502 2230 l
1525 2242 l
1548 2254 l
1571 2264 l
1594 2274 l
1617 2283 l
1640 2291 l
1663 2299 l
1686 2306 l
1709 2312 l
1732 2318 l
1755 2323 l
1778 2328 l
1801 2333 l
1824 2337 l
1847 2341 l
1870 2344 l
1893 2347 l
1916 2350 l
1939 2353 l
1962 2356 l
1985 2358 l
1994 2359 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1482 1677 m
1644 1677 l
stroke
1 setlinewidth
1713 1696 m
1708 1695 l
1705 1691 l
1703 1688 l
1701 1681 l
1701 1677 l
1703 1670 l
1705 1667 l
1708 1663 l
1713 1662 l
1716 1662 l
1721 1663 l
1725 1667 l
1726 1670 l
1728 1677 l
1728 1681 l
1726 1688 l
1725 1691 l
1721 1695 l
1716 1696 l
1713 1696 l
1710 1695 l
1706 1691 l
1705 1688 l
1703 1681 l
1703 1677 l
1705 1670 l
1706 1667 l
1710 1663 l
1713 1662 l
1716 1662 m
1720 1663 l
1723 1667 l
1725 1670 l
1726 1677 l
1726 1681 l
1725 1688 l
1723 1691 l
1720 1695 l
1716 1696 l
1710 1685 m
1710 1673 l
1720 1685 m
1720 1673 l
1710 1680 m
1720 1680 l
1710 1678 m
1720 1678 l
stroke
[20 20] 0 setdash
3 setlinewidth
1482 1573 m
1644 1573 l
stroke
[] 0 setdash
1 setlinewidth
1726 1584 m
1725 1587 l
1721 1591 l
1718 1592 l
1711 1592 l
1708 1591 l
1705 1587 l
1703 1584 l
1701 1579 l
1701 1571 l
1703 1566 l
1705 1563 l
1708 1559 l
1711 1558 l
1718 1558 l
1721 1559 l
1725 1563 l
1726 1566 l
1726 1573 l
1718 1573 l
1726 1584 m
1725 1584 l
1723 1587 l
1721 1589 l
1718 1591 l
1711 1591 l
1708 1589 l
1706 1587 l
1705 1584 l
1703 1579 l
1703 1571 l
1705 1566 l
1706 1563 l
1708 1561 l
1711 1559 l
1718 1559 l
1721 1561 l
1723 1563 l
1725 1566 l
1725 1571 l
1718 1571 l
1718 1573 l
stroke
[12 40] 0 setdash
3 setlinewidth
1482 1469 m
1644 1469 l
stroke
[] 0 setdash
1 setlinewidth
1726 1480 m
1725 1483 l
1721 1487 l
1718 1488 l
1711 1488 l
1708 1487 l
1705 1483 l
1703 1480 l
1701 1475 l
1701 1467 l
1703 1462 l
1705 1459 l
1708 1455 l
1711 1454 l
1718 1454 l
1721 1455 l
1725 1459 l
1726 1462 l
1726 1469 l
1718 1469 l
1726 1480 m
1725 1480 l
1723 1483 l
1721 1485 l
1718 1487 l
1711 1487 l
1708 1485 l
1706 1483 l
1705 1480 l
1703 1475 l
1703 1467 l
1705 1462 l
1706 1459 l
1708 1457 l
1711 1455 l
1718 1455 l
1721 1457 l
1723 1459 l
1725 1462 l
1725 1467 l
1718 1467 l
1718 1469 l
1734 1499 m
1734 1479 l
1735 1479 l
1734 1499 m
1735 1499 l
1735 1479 l
1743 1482 m
1742 1481 l
1742 1480 l
1743 1479 l
1744 1479 l
1745 1480 l
1745 1481 l
1744 1482 l
1743 1482 l
1743 1481 m
1743 1480 l
1744 1480 l
1744 1481 l
1743 1481 l
1763 1492 m
1763 1479 l
1764 1479 l
1763 1492 m
1764 1492 l
1764 1479 l
1763 1489 m
1761 1491 l
1759 1492 l
1756 1492 l
1754 1491 l
1752 1489 l
1751 1487 l
1751 1485 l
1752 1482 l
1754 1480 l
1756 1479 l
1759 1479 l
1761 1480 l
1763 1482 l
1763 1489 m
1759 1491 l
1756 1491 l
1754 1490 l
1753 1489 l
1752 1487 l
1752 1485 l
1753 1482 l
1754 1481 l
1756 1480 l
1759 1480 l
1763 1482 l
1772 1482 m
1771 1481 l
1771 1480 l
1772 1479 l
1773 1479 l
1774 1480 l
1774 1481 l
1773 1482 l
1772 1482 l
1772 1481 m
1772 1480 l
1773 1480 l
1773 1481 l
1772 1481 l
stroke
showpage

endTexFig
978 x
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.5 0.15 scale
90 rotate
3000 -1700 translate
1 setlinecap
[] 0 setdash
3 setlinewidth
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
1 setlinewidth
560 960 m
560 980 l
1038 960 m
1038 980 l
1516 960 m
1516 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
1038 2395 m
1038 2375 l
1516 2395 m
1516 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
799 960 m
799 970 l
1038 960 m
1038 970 l
1277 960 m
1277 970 l
1516 960 m
1516 970 l
1755 960 m
1755 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
799 2395 m
799 2385 l
1038 2395 m
1038 2385 l
1277 2395 m
1277 2385 l
1516 2395 m
1516 2385 l
1755 2395 m
1755 2385 l
1994 2395 m
1994 2385 l
540 923 m
536 921 l
534 918 l
532 911 l
532 908 l
534 901 l
536 898 l
540 896 l
542 896 l
546 898 l
549 901 l
550 908 l
550 911 l
549 918 l
546 921 l
542 923 l
540 923 l
560 899 m
559 898 l
560 896 l
561 898 l
560 899 l
577 923 m
573 921 l
571 918 l
569 911 l
569 908 l
571 901 l
573 898 l
577 896 l
579 896 l
583 898 l
586 901 l
587 908 l
587 911 l
586 918 l
583 921 l
579 923 l
577 923 l
1018 923 m
1014 921 l
1012 918 l
1010 911 l
1010 908 l
1012 901 l
1014 898 l
1018 896 l
1020 896 l
1024 898 l
1027 901 l
1028 908 l
1028 911 l
1027 918 l
1024 921 l
1020 923 l
1018 923 l
1038 899 m
1037 898 l
1038 896 l
1039 898 l
1038 899 l
1062 923 m
1050 923 l
1049 911 l
1050 913 l
1054 914 l
1057 914 l
1061 913 l
1064 910 l
1065 906 l
1065 904 l
1064 900 l
1061 898 l
1057 896 l
1054 896 l
1050 898 l
1049 899 l
1047 901 l
1492 918 m
1495 919 l
1498 923 l
1498 896 l
1516 899 m
1515 898 l
1516 896 l
1517 898 l
1516 899 l
1533 923 m
1529 921 l
1527 918 l
1525 911 l
1525 908 l
1527 901 l
1529 898 l
1533 896 l
1535 896 l
1539 898 l
1542 901 l
1543 908 l
1543 911 l
1542 918 l
1539 921 l
1535 923 l
1533 923 l
1970 918 m
1973 919 l
1976 923 l
1976 896 l
1994 899 m
1993 898 l
1994 896 l
1995 898 l
1994 899 l
2018 923 m
2006 923 l
2005 911 l
2006 913 l
2010 914 l
2013 914 l
2017 913 l
2020 910 l
2021 906 l
2021 904 l
2020 900 l
2017 898 l
2013 896 l
2010 896 l
2006 898 l
2005 899 l
2003 901 l
560 960 m
580 960 l
560 1318 m
580 1318 l
560 1677 m
580 1677 l
560 2036 m
580 2036 l
560 2395 m
580 2395 l
1994 960 m
1974 960 l
1994 1318 m
1974 1318 l
1994 1677 m
1974 1677 l
1994 2036 m
1974 2036 l
1994 2395 m
1974 2395 l
560 960 m
570 960 l
560 1139 m
570 1139 l
560 1318 m
570 1318 l
560 1498 m
570 1498 l
560 1677 m
570 1677 l
560 1856 m
570 1856 l
560 2036 m
570 2036 l
560 2215 m
570 2215 l
560 2395 m
570 2395 l
1994 960 m
1984 960 l
1994 1139 m
1984 1139 l
1994 1318 m
1984 1318 l
1994 1498 m
1984 1498 l
1994 1677 m
1984 1677 l
1994 1856 m
1984 1856 l
1994 2036 m
1984 2036 l
1994 2215 m
1984 2215 l
1994 2395 m
1984 2395 l
444 960 m
466 960 l
478 970 m
481 971 l
484 975 l
484 948 l
502 951 m
501 950 l
502 948 l
503 950 l
502 951 l
519 975 m
515 973 l
513 970 l
511 963 l
511 960 l
513 953 l
515 950 l
519 948 l
521 948 l
525 950 l
528 953 l
529 960 l
529 963 l
528 970 l
525 973 l
521 975 l
519 975 l
482 1333 m
478 1331 l
476 1328 l
474 1321 l
474 1318 l
476 1311 l
478 1308 l
482 1306 l
484 1306 l
488 1308 l
491 1311 l
492 1318 l
492 1321 l
491 1328 l
488 1331 l
484 1333 l
482 1333 l
502 1309 m
501 1308 l
502 1306 l
503 1308 l
502 1309 l
519 1333 m
515 1331 l
513 1328 l
511 1321 l
511 1318 l
513 1311 l
515 1308 l
519 1306 l
521 1306 l
525 1308 l
528 1311 l
529 1318 l
529 1321 l
528 1328 l
525 1331 l
521 1333 l
519 1333 l
478 1687 m
481 1688 l
484 1692 l
484 1665 l
502 1668 m
501 1667 l
502 1665 l
503 1667 l
502 1668 l
519 1692 m
515 1690 l
513 1687 l
511 1680 l
511 1677 l
513 1670 l
515 1667 l
519 1665 l
521 1665 l
525 1667 l
528 1670 l
529 1677 l
529 1680 l
528 1687 l
525 1690 l
521 1692 l
519 1692 l
476 2044 m
476 2046 l
477 2048 l
478 2049 l
481 2051 l
486 2051 l
488 2049 l
489 2048 l
491 2046 l
491 2043 l
489 2041 l
487 2037 l
474 2024 l
492 2024 l
502 2027 m
501 2026 l
502 2024 l
503 2026 l
502 2027 l
519 2051 m
515 2049 l
513 2046 l
511 2039 l
511 2036 l
513 2029 l
515 2026 l
519 2024 l
521 2024 l
525 2026 l
528 2029 l
529 2036 l
529 2039 l
528 2046 l
525 2049 l
521 2051 l
519 2051 l
477 2410 m
491 2410 l
483 2400 l
487 2400 l
489 2398 l
491 2397 l
492 2393 l
492 2391 l
491 2387 l
488 2385 l
484 2383 l
481 2383 l
477 2385 l
476 2386 l
474 2388 l
502 2386 m
501 2385 l
502 2383 l
503 2385 l
502 2386 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
1229 828 m
1229 805 l
1231 805 l
1229 828 m
1231 828 l
1231 805 l
1231 818 m
1232 823 l
1236 826 l
1239 828 l
1244 828 l
1231 818 m
1232 821 l
1236 824 l
1239 826 l
1244 826 l
1244 828 l
1279 846 m
1249 793 l
1250 793 l
1279 846 m
1280 846 l
1250 793 l
1301 839 m
1297 839 l
1294 838 l
1292 833 l
1292 805 l
1294 805 l
1301 839 m
1301 838 l
1297 838 l
1294 836 l
1296 838 m
1294 833 l
1294 805 l
1287 828 m
1299 828 l
1299 826 l
1287 828 m
1287 826 l
1299 826 l
1312 828 m
1312 805 l
1314 805 l
1312 828 m
1314 828 l
1314 805 l
1314 821 m
1319 826 l
1322 828 l
1327 828 l
1330 826 l
1332 821 l
1332 805 l
1314 821 m
1319 824 l
1322 826 l
1325 826 l
1329 824 l
1330 821 l
1330 805 l
1332 805 l
1332 821 m
1337 826 l
1340 828 l
1345 828 l
1348 826 l
1350 821 l
1350 805 l
1332 821 m
1337 824 l
1340 826 l
1343 826 l
1347 824 l
1348 821 l
1348 805 l
1350 805 l
759 2539 m
777 2491 l
759 2539 m
761 2539 l
777 2498 l
795 2539 m
793 2539 l
777 2498 l
795 2539 m
777 2491 l
834 2523 m
834 2491 l
836 2491 l
834 2523 m
836 2523 l
836 2491 l
834 2516 m
829 2521 l
825 2523 l
818 2523 l
813 2521 l
809 2516 l
806 2509 l
806 2505 l
809 2498 l
813 2493 l
818 2491 l
825 2491 l
829 2493 l
834 2498 l
834 2516 m
825 2521 l
818 2521 l
813 2518 l
811 2516 l
809 2509 l
809 2505 l
811 2498 l
813 2496 l
818 2493 l
825 2493 l
834 2498 l
854 2539 m
854 2491 l
856 2491 l
854 2539 m
856 2539 l
856 2491 l
874 2507 m
899 2507 l
899 2514 l
896 2518 l
894 2521 l
890 2523 l
883 2523 l
878 2521 l
874 2516 l
871 2509 l
871 2505 l
874 2498 l
878 2493 l
883 2491 l
890 2491 l
894 2493 l
899 2498 l
874 2509 m
896 2509 l
896 2514 l
894 2518 l
890 2521 l
883 2521 l
878 2518 l
876 2516 l
874 2509 l
874 2505 l
876 2498 l
878 2496 l
883 2493 l
890 2493 l
894 2496 l
896 2500 l
899 2498 l
914 2523 m
914 2491 l
916 2491 l
914 2523 m
916 2523 l
916 2491 l
916 2514 m
923 2521 l
927 2523 l
934 2523 l
939 2521 l
941 2514 l
941 2491 l
916 2514 m
923 2518 l
927 2521 l
932 2521 l
936 2518 l
939 2514 l
939 2491 l
941 2491 l
984 2516 m
979 2521 l
975 2523 l
968 2523 l
963 2521 l
959 2516 l
956 2509 l
956 2505 l
959 2498 l
963 2493 l
968 2491 l
975 2491 l
979 2493 l
984 2498 l
984 2516 m
981 2514 l
979 2518 l
975 2521 l
968 2521 l
963 2518 l
961 2516 l
959 2509 l
959 2505 l
961 2498 l
963 2496 l
968 2493 l
975 2493 l
979 2496 l
981 2500 l
984 2498 l
999 2507 m
1024 2507 l
1024 2514 l
1021 2518 l
1019 2521 l
1015 2523 l
1008 2523 l
1003 2521 l
999 2516 l
996 2509 l
996 2505 l
999 2498 l
1003 2493 l
1008 2491 l
1015 2491 l
1019 2493 l
1024 2498 l
999 2509 m
1021 2509 l
1021 2514 l
1019 2518 l
1015 2521 l
1008 2521 l
1003 2518 l
1001 2516 l
999 2509 l
999 2505 l
1001 2498 l
1003 2496 l
1008 2493 l
1015 2493 l
1019 2496 l
1021 2500 l
1024 2498 l
1100 2523 m
1100 2475 l
1102 2475 l
1100 2523 m
1102 2523 l
1102 2475 l
1100 2516 m
1095 2521 l
1091 2523 l
1084 2523 l
1079 2521 l
1075 2516 l
1072 2509 l
1072 2505 l
1075 2498 l
1079 2493 l
1084 2491 l
1091 2491 l
1095 2493 l
1100 2498 l
1100 2516 m
1091 2521 l
1084 2521 l
1079 2518 l
1077 2516 l
1075 2509 l
1075 2505 l
1077 2498 l
1079 2496 l
1084 2493 l
1091 2493 l
1100 2498 l
1120 2523 m
1120 2500 l
1122 2493 l
1126 2491 l
1133 2491 l
1138 2493 l
1145 2500 l
1120 2523 m
1122 2523 l
1122 2500 l
1124 2496 l
1129 2493 l
1133 2493 l
1138 2496 l
1145 2500 l
1145 2523 m
1145 2491 l
1147 2491 l
1145 2523 m
1147 2523 l
1147 2491 l
1190 2523 m
1190 2491 l
1192 2491 l
1190 2523 m
1192 2523 l
1192 2491 l
1190 2516 m
1185 2521 l
1181 2523 l
1174 2523 l
1169 2521 l
1165 2516 l
1162 2509 l
1162 2505 l
1165 2498 l
1169 2493 l
1174 2491 l
1181 2491 l
1185 2493 l
1190 2498 l
1190 2516 m
1181 2521 l
1174 2521 l
1169 2518 l
1167 2516 l
1165 2509 l
1165 2505 l
1167 2498 l
1169 2496 l
1174 2493 l
1181 2493 l
1190 2498 l
1210 2523 m
1210 2491 l
1212 2491 l
1210 2523 m
1212 2523 l
1212 2491 l
1212 2509 m
1214 2516 l
1219 2521 l
1223 2523 l
1230 2523 l
1212 2509 m
1214 2514 l
1219 2518 l
1223 2521 l
1230 2521 l
1230 2523 l
1241 2539 m
1241 2491 l
1243 2491 l
1241 2539 m
1243 2539 l
1243 2491 l
1268 2523 m
1266 2523 l
1243 2500 l
1268 2523 m
1243 2498 l
1250 2507 m
1263 2491 l
1268 2491 l
1252 2509 m
1268 2491 l
1317 2523 m
1329 2491 l
1317 2523 m
1320 2523 l
1329 2498 l
1338 2523 m
1329 2498 l
1338 2516 m
1329 2491 l
1338 2516 m
1347 2491 l
1338 2523 m
1347 2498 l
1358 2523 m
1356 2523 l
1347 2498 l
1358 2523 m
1347 2491 l
1399 2523 m
1399 2491 l
1401 2491 l
1399 2523 m
1401 2523 l
1401 2491 l
1399 2516 m
1394 2521 l
1390 2523 l
1383 2523 l
1378 2521 l
1374 2516 l
1371 2509 l
1371 2505 l
1374 2498 l
1378 2493 l
1383 2491 l
1390 2491 l
1394 2493 l
1399 2498 l
1399 2516 m
1390 2521 l
1383 2521 l
1378 2518 l
1376 2516 l
1374 2509 l
1374 2505 l
1376 2498 l
1378 2496 l
1383 2493 l
1390 2493 l
1399 2498 l
1414 2523 m
1428 2491 l
1414 2523 m
1416 2523 l
1428 2496 l
1441 2523 m
1439 2523 l
1428 2496 l
1441 2523 m
1428 2491 l
1455 2507 m
1480 2507 l
1480 2514 l
1477 2518 l
1475 2521 l
1471 2523 l
1464 2523 l
1459 2521 l
1455 2516 l
1452 2509 l
1452 2505 l
1455 2498 l
1459 2493 l
1464 2491 l
1471 2491 l
1475 2493 l
1480 2498 l
1455 2509 m
1477 2509 l
1477 2514 l
1475 2518 l
1471 2521 l
1464 2521 l
1459 2518 l
1457 2516 l
1455 2509 l
1455 2505 l
1457 2498 l
1459 2496 l
1464 2493 l
1471 2493 l
1475 2496 l
1477 2500 l
1480 2498 l
1495 2514 m
1533 2514 l
1533 2512 l
1495 2514 m
1495 2512 l
1533 2512 l
1567 2539 m
1562 2539 l
1557 2537 l
1555 2530 l
1555 2491 l
1557 2491 l
1567 2539 m
1567 2537 l
1562 2537 l
1557 2534 l
1560 2537 m
1557 2530 l
1557 2491 l
1548 2523 m
1564 2523 l
1564 2521 l
1548 2523 m
1548 2521 l
1564 2521 l
1582 2523 m
1582 2500 l
1584 2493 l
1588 2491 l
1595 2491 l
1600 2493 l
1607 2500 l
1582 2523 m
1584 2523 l
1584 2500 l
1586 2496 l
1591 2493 l
1595 2493 l
1600 2496 l
1607 2500 l
1607 2523 m
1607 2491 l
1609 2491 l
1607 2523 m
1609 2523 l
1609 2491 l
1627 2523 m
1627 2491 l
1629 2491 l
1627 2523 m
1629 2523 l
1629 2491 l
1629 2514 m
1636 2521 l
1640 2523 l
1647 2523 l
1652 2521 l
1654 2514 l
1654 2491 l
1629 2514 m
1636 2518 l
1640 2521 l
1645 2521 l
1649 2518 l
1652 2514 l
1652 2491 l
1654 2491 l
1697 2516 m
1692 2521 l
1688 2523 l
1681 2523 l
1676 2521 l
1672 2516 l
1669 2509 l
1669 2505 l
1672 2498 l
1676 2493 l
1681 2491 l
1688 2491 l
1692 2493 l
1697 2498 l
1697 2516 m
1694 2514 l
1692 2518 l
1688 2521 l
1681 2521 l
1676 2518 l
1674 2516 l
1672 2509 l
1672 2505 l
1674 2498 l
1676 2496 l
1681 2493 l
1688 2493 l
1692 2496 l
1694 2500 l
1697 2498 l
1714 2539 m
1714 2491 l
1716 2491 l
1714 2539 m
1716 2539 l
1716 2491 l
1707 2523 m
1723 2523 l
1723 2521 l
1707 2523 m
1707 2521 l
1723 2521 l
1737 2539 m
1734 2537 l
1734 2534 l
1737 2532 l
1739 2532 l
1741 2534 l
1741 2537 l
1739 2539 l
1737 2539 l
1737 2537 m
1737 2534 l
1739 2534 l
1739 2537 l
1737 2537 l
1737 2523 m
1737 2491 l
1739 2491 l
1737 2523 m
1739 2523 l
1739 2491 l
1766 2523 m
1761 2521 l
1757 2516 l
1754 2509 l
1754 2505 l
1757 2498 l
1761 2493 l
1766 2491 l
1773 2491 l
1777 2493 l
1782 2498 l
1784 2505 l
1784 2509 l
1782 2516 l
1777 2521 l
1773 2523 l
1766 2523 l
1766 2521 m
1761 2518 l
% Fix for MAXPATHLEN
stroke
1761 2518 m
1759 2516 l
1757 2509 l
1757 2505 l
1759 2498 l
1761 2496 l
1766 2493 l
1773 2493 l
1777 2496 l
1779 2498 l
1782 2505 l
1782 2509 l
1779 2516 l
1777 2518 l
1773 2521 l
1766 2521 l
1800 2523 m
1800 2491 l
1802 2491 l
1800 2523 m
1802 2523 l
1802 2491 l
1802 2514 m
1809 2521 l
1813 2523 l
1820 2523 l
1825 2521 l
1827 2514 l
1827 2491 l
1802 2514 m
1809 2518 l
1813 2521 l
1818 2521 l
1822 2518 l
1825 2514 l
1825 2491 l
1827 2491 l
stroke
3 setlinewidth
560 1318 m
582 1318 l
605 1318 l
628 1318 l
651 1318 l
674 1318 l
697 1318 l
720 1318 l
743 1318 l
766 1318 l
789 1318 l
812 1318 l
835 1318 l
858 1318 l
881 1318 l
904 1318 l
927 1318 l
950 1318 l
973 1318 l
996 1318 l
1019 1318 l
1042 1318 l
1065 1318 l
1088 1318 l
1111 1318 l
1134 1318 l
1157 1318 l
1180 1318 l
1203 1318 l
1226 1318 l
1249 1318 l
1272 1318 l
1295 1318 l
1318 1318 l
1341 1318 l
1364 1318 l
1387 1318 l
1410 1318 l
1433 1318 l
1456 1318 l
1479 1318 l
1502 1318 l
1525 1318 l
1548 1318 l
1571 1318 l
1594 1318 l
1617 1318 l
1640 1318 l
1663 1318 l
1686 1318 l
1709 1318 l
1732 1318 l
1755 1318 l
1778 1318 l
1801 1318 l
1824 1318 l
1847 1318 l
1870 1318 l
1893 1318 l
1916 1318 l
1939 1318 l
1962 1318 l
1985 1318 l
1994 1318 l
stroke
[20 20] 0 setdash
560 2106 m
582 2105 l
605 2103 l
628 2100 l
651 2095 l
674 2090 l
697 2083 l
720 2075 l
743 2066 l
766 2056 l
789 2045 l
812 2033 l
835 2020 l
858 2007 l
881 1993 l
904 1978 l
927 1963 l
950 1947 l
973 1931 l
996 1914 l
1019 1897 l
1042 1881 l
1065 1864 l
1088 1847 l
1111 1830 l
1134 1813 l
1157 1796 l
1180 1780 l
1203 1764 l
1226 1748 l
1249 1732 l
1272 1717 l
1295 1702 l
1318 1688 l
1341 1674 l
1364 1661 l
1387 1648 l
1410 1635 l
1433 1623 l
1456 1611 l
1479 1600 l
1502 1590 l
1525 1580 l
1548 1570 l
1571 1561 l
1594 1552 l
1617 1543 l
1640 1535 l
1663 1527 l
1686 1520 l
1709 1513 l
1732 1506 l
1755 1500 l
1778 1494 l
1801 1488 l
1824 1482 l
1847 1477 l
1870 1472 l
1893 1467 l
1916 1462 l
1939 1458 l
1962 1454 l
1985 1450 l
1994 1448 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1072 2087 m
1234 2087 l
stroke
1 setlinewidth
1293 2095 m
1293 2078 l
1295 2073 l
1298 2072 l
1303 2072 l
1306 2073 l
1311 2078 l
1293 2095 m
1295 2095 l
1295 2078 l
1296 2075 l
1300 2073 l
1303 2073 l
1306 2075 l
1311 2078 l
1311 2095 m
1311 2072 l
1313 2072 l
1311 2095 m
1313 2095 l
1313 2072 l
1326 2095 m
1326 2060 l
1328 2060 l
1326 2095 m
1328 2095 l
1328 2060 l
1328 2090 m
1331 2093 l
1334 2095 l
1339 2095 l
1343 2093 l
1346 2090 l
1348 2085 l
1348 2082 l
1346 2077 l
1343 2073 l
1339 2072 l
1334 2072 l
1331 2073 l
1328 2077 l
1328 2090 m
1334 2093 l
1339 2093 l
1343 2091 l
1344 2090 l
1346 2085 l
1346 2082 l
1344 2077 l
1343 2075 l
1339 2073 l
1334 2073 l
1328 2077 l
1359 2095 m
1359 2060 l
1361 2060 l
1359 2095 m
1361 2095 l
1361 2060 l
1361 2090 m
1364 2093 l
1367 2095 l
1372 2095 l
1376 2093 l
1379 2090 l
1381 2085 l
1381 2082 l
1379 2077 l
1376 2073 l
1372 2072 l
1367 2072 l
1364 2073 l
1361 2077 l
1361 2090 m
1367 2093 l
1372 2093 l
1376 2091 l
1377 2090 l
1379 2085 l
1379 2082 l
1377 2077 l
1376 2075 l
1372 2073 l
1367 2073 l
1361 2077 l
1392 2083 m
1410 2083 l
1410 2088 l
1409 2091 l
1407 2093 l
1404 2095 l
1399 2095 l
1395 2093 l
1392 2090 l
1390 2085 l
1390 2082 l
1392 2077 l
1395 2073 l
1399 2072 l
1404 2072 l
1407 2073 l
1410 2077 l
1392 2085 m
1409 2085 l
1409 2088 l
1407 2091 l
1404 2093 l
1399 2093 l
1395 2091 l
1394 2090 l
1392 2085 l
1392 2082 l
1394 2077 l
1395 2075 l
1399 2073 l
1404 2073 l
1407 2075 l
1409 2078 l
1410 2077 l
1421 2095 m
1421 2072 l
1423 2072 l
1421 2095 m
1423 2095 l
1423 2072 l
1423 2085 m
1424 2090 l
1428 2093 l
1431 2095 l
1436 2095 l
1423 2085 m
1424 2088 l
1428 2091 l
1431 2093 l
1436 2093 l
1436 2095 l
1488 2090 m
1485 2093 l
1482 2095 l
1477 2095 l
1473 2093 l
1470 2090 l
1468 2085 l
1468 2082 l
1470 2077 l
1473 2073 l
1477 2072 l
1482 2072 l
1485 2073 l
1488 2077 l
1488 2090 m
1487 2088 l
1485 2091 l
1482 2093 l
1477 2093 l
1473 2091 l
1472 2090 l
1470 2085 l
1470 2082 l
1472 2077 l
1473 2075 l
1477 2073 l
1482 2073 l
1485 2075 l
1487 2078 l
1488 2077 l
1506 2095 m
1502 2093 l
1499 2090 l
1497 2085 l
1497 2082 l
1499 2077 l
1502 2073 l
1506 2072 l
1511 2072 l
1514 2073 l
1517 2077 l
1519 2082 l
1519 2085 l
1517 2090 l
1514 2093 l
1511 2095 l
1506 2095 l
1506 2093 m
1502 2091 l
1501 2090 l
1499 2085 l
1499 2082 l
1501 2077 l
1502 2075 l
1506 2073 l
1511 2073 l
1514 2075 l
1516 2077 l
1517 2082 l
1517 2085 l
1516 2090 l
1514 2091 l
1511 2093 l
1506 2093 l
1530 2095 m
1530 2072 l
1532 2072 l
1530 2095 m
1532 2095 l
1532 2072 l
1532 2088 m
1537 2093 l
1540 2095 l
1545 2095 l
1548 2093 l
1550 2088 l
1550 2072 l
1532 2088 m
1537 2091 l
1540 2093 l
1543 2093 l
1547 2091 l
1548 2088 l
1548 2072 l
1550 2072 l
1550 2088 m
1555 2093 l
1558 2095 l
1563 2095 l
1566 2093 l
1568 2088 l
1568 2072 l
1550 2088 m
1555 2091 l
1558 2093 l
1561 2093 l
1565 2091 l
1566 2088 l
1566 2072 l
1568 2072 l
1581 2095 m
1581 2060 l
1583 2060 l
1581 2095 m
1583 2095 l
1583 2060 l
1583 2090 m
1586 2093 l
1589 2095 l
1594 2095 l
1598 2093 l
1601 2090 l
1603 2085 l
1603 2082 l
1601 2077 l
1598 2073 l
1594 2072 l
1589 2072 l
1586 2073 l
1583 2077 l
1583 2090 m
1589 2093 l
1594 2093 l
1598 2091 l
1599 2090 l
1601 2085 l
1601 2082 l
1599 2077 l
1598 2075 l
1594 2073 l
1589 2073 l
1583 2077 l
1621 2095 m
1617 2093 l
1614 2090 l
1612 2085 l
1612 2082 l
1614 2077 l
1617 2073 l
1621 2072 l
1626 2072 l
1629 2073 l
1632 2077 l
1634 2082 l
1634 2085 l
1632 2090 l
1629 2093 l
1626 2095 l
1621 2095 l
1621 2093 m
1617 2091 l
1616 2090 l
1614 2085 l
1614 2082 l
1616 2077 l
1617 2075 l
1621 2073 l
1626 2073 l
1629 2075 l
1631 2077 l
1632 2082 l
1632 2085 l
1631 2090 l
1629 2091 l
1626 2093 l
1621 2093 l
1645 2095 m
1645 2072 l
1647 2072 l
1645 2095 m
1647 2095 l
1647 2072 l
1647 2088 m
1652 2093 l
1655 2095 l
1660 2095 l
1663 2093 l
1665 2088 l
1665 2072 l
1647 2088 m
1652 2091 l
1655 2093 l
1658 2093 l
1662 2091 l
1663 2088 l
1663 2072 l
1665 2072 l
1678 2083 m
1696 2083 l
1696 2088 l
1695 2091 l
1693 2093 l
1690 2095 l
1685 2095 l
1681 2093 l
1678 2090 l
1676 2085 l
1676 2082 l
1678 2077 l
1681 2073 l
1685 2072 l
1690 2072 l
1693 2073 l
1696 2077 l
1678 2085 m
1695 2085 l
1695 2088 l
1693 2091 l
1690 2093 l
1685 2093 l
1681 2091 l
1680 2090 l
1678 2085 l
1678 2082 l
1680 2077 l
1681 2075 l
1685 2073 l
1690 2073 l
1693 2075 l
1695 2078 l
1696 2077 l
1707 2095 m
1707 2072 l
1709 2072 l
1707 2095 m
1709 2095 l
1709 2072 l
1709 2088 m
1714 2093 l
1717 2095 l
1722 2095 l
1725 2093 l
1727 2088 l
1727 2072 l
1709 2088 m
1714 2091 l
1717 2093 l
1720 2093 l
1724 2091 l
1725 2088 l
1725 2072 l
1727 2072 l
1742 2106 m
1742 2072 l
1743 2072 l
1742 2106 m
1743 2106 l
1743 2072 l
1737 2095 m
1748 2095 l
1748 2093 l
1737 2095 m
1737 2093 l
1748 2093 l
stroke
[20 20] 0 setdash
3 setlinewidth
1072 1983 m
1234 1983 l
stroke
[] 0 setdash
1 setlinewidth
1293 2002 m
1293 1968 l
1295 1968 l
1293 2002 m
1295 2002 l
1295 1968 l
1314 1991 m
1310 1989 l
1307 1986 l
1305 1981 l
1305 1978 l
1307 1973 l
1310 1969 l
1314 1968 l
1319 1968 l
1322 1969 l
1325 1973 l
1327 1978 l
1327 1981 l
1325 1986 l
1322 1989 l
1319 1991 l
1314 1991 l
1314 1989 m
1310 1987 l
1309 1986 l
1307 1981 l
1307 1978 l
1309 1973 l
1310 1971 l
1314 1969 l
1319 1969 l
1322 1971 l
1324 1973 l
1325 1978 l
1325 1981 l
1324 1986 l
1322 1987 l
1319 1989 l
1314 1989 l
1336 1991 m
1345 1968 l
1336 1991 m
1338 1991 l
1345 1973 l
1351 1991 m
1345 1973 l
1351 1986 m
1345 1968 l
1351 1986 m
1358 1968 l
1351 1991 m
1358 1973 l
1366 1991 m
1365 1991 l
1358 1973 l
1366 1991 m
1358 1968 l
1377 1979 m
1395 1979 l
1395 1984 l
1394 1987 l
1392 1989 l
1389 1991 l
1384 1991 l
1380 1989 l
1377 1986 l
1375 1981 l
1375 1978 l
1377 1973 l
1380 1969 l
1384 1968 l
1389 1968 l
1392 1969 l
1395 1973 l
1377 1981 m
1394 1981 l
1394 1984 l
1392 1987 l
1389 1989 l
1384 1989 l
1380 1987 l
1379 1986 l
1377 1981 l
1377 1978 l
1379 1973 l
1380 1971 l
1384 1969 l
1389 1969 l
1392 1971 l
1394 1974 l
1395 1973 l
1406 1991 m
1406 1968 l
1408 1968 l
1406 1991 m
1408 1991 l
1408 1968 l
1408 1981 m
1409 1986 l
1413 1989 l
1416 1991 l
1421 1991 l
1408 1981 m
1409 1984 l
1413 1987 l
1416 1989 l
1421 1989 l
1421 1991 l
1473 1986 m
1470 1989 l
1467 1991 l
1462 1991 l
1458 1989 l
1455 1986 l
1453 1981 l
1453 1978 l
1455 1973 l
1458 1969 l
1462 1968 l
1467 1968 l
1470 1969 l
1473 1973 l
1473 1986 m
1472 1984 l
1470 1987 l
1467 1989 l
1462 1989 l
1458 1987 l
1457 1986 l
1455 1981 l
1455 1978 l
1457 1973 l
1458 1971 l
1462 1969 l
1467 1969 l
1470 1971 l
1472 1974 l
1473 1973 l
1491 1991 m
1487 1989 l
1484 1986 l
1482 1981 l
1482 1978 l
1484 1973 l
1487 1969 l
1491 1968 l
1496 1968 l
1499 1969 l
1502 1973 l
1504 1978 l
1504 1981 l
1502 1986 l
1499 1989 l
1496 1991 l
1491 1991 l
1491 1989 m
1487 1987 l
1486 1986 l
1484 1981 l
1484 1978 l
1486 1973 l
1487 1971 l
1491 1969 l
1496 1969 l
1499 1971 l
1501 1973 l
1502 1978 l
1502 1981 l
1501 1986 l
1499 1987 l
1496 1989 l
1491 1989 l
1515 1991 m
1515 1968 l
1517 1968 l
1515 1991 m
1517 1991 l
1517 1968 l
1517 1984 m
1522 1989 l
1525 1991 l
1530 1991 l
1533 1989 l
1535 1984 l
1535 1968 l
1517 1984 m
1522 1987 l
1525 1989 l
1528 1989 l
1532 1987 l
1533 1984 l
1533 1968 l
1535 1968 l
1535 1984 m
1540 1989 l
1543 1991 l
1548 1991 l
1551 1989 l
1553 1984 l
1553 1968 l
1535 1984 m
1540 1987 l
1543 1989 l
1546 1989 l
1550 1987 l
1551 1984 l
1551 1968 l
1553 1968 l
1566 1991 m
1566 1956 l
1568 1956 l
1566 1991 m
1568 1991 l
1568 1956 l
1568 1986 m
1571 1989 l
1574 1991 l
1579 1991 l
1583 1989 l
1586 1986 l
1588 1981 l
1588 1978 l
1586 1973 l
1583 1969 l
1579 1968 l
1574 1968 l
1571 1969 l
1568 1973 l
1568 1986 m
1574 1989 l
1579 1989 l
1583 1987 l
1584 1986 l
1586 1981 l
1586 1978 l
1584 1973 l
1583 1971 l
1579 1969 l
1574 1969 l
1568 1973 l
1606 1991 m
1602 1989 l
1599 1986 l
1597 1981 l
1597 1978 l
1599 1973 l
1602 1969 l
1606 1968 l
1611 1968 l
1614 1969 l
1617 1973 l
1619 1978 l
1619 1981 l
1617 1986 l
1614 1989 l
1611 1991 l
1606 1991 l
1606 1989 m
1602 1987 l
1601 1986 l
1599 1981 l
1599 1978 l
1601 1973 l
1602 1971 l
1606 1969 l
1611 1969 l
1614 1971 l
1616 1973 l
1617 1978 l
1617 1981 l
1616 1986 l
1614 1987 l
1611 1989 l
1606 1989 l
1630 1991 m
1630 1968 l
1632 1968 l
1630 1991 m
1632 1991 l
1632 1968 l
1632 1984 m
1637 1989 l
1640 1991 l
1645 1991 l
1648 1989 l
1650 1984 l
1650 1968 l
1632 1984 m
1637 1987 l
1640 1989 l
1643 1989 l
1647 1987 l
1648 1984 l
1648 1968 l
1650 1968 l
1663 1979 m
1681 1979 l
1681 1984 l
1680 1987 l
1678 1989 l
1675 1991 l
1670 1991 l
1666 1989 l
1663 1986 l
1661 1981 l
1661 1978 l
1663 1973 l
1666 1969 l
1670 1968 l
1675 1968 l
1678 1969 l
1681 1973 l
1663 1981 m
1680 1981 l
1680 1984 l
1678 1987 l
1675 1989 l
1670 1989 l
1666 1987 l
1665 1986 l
1663 1981 l
1663 1978 l
1665 1973 l
1666 1971 l
1670 1969 l
1675 1969 l
1678 1971 l
1680 1974 l
1681 1973 l
1692 1991 m
1692 1968 l
1694 1968 l
1692 1991 m
1694 1991 l
1694 1968 l
1694 1984 m
1699 1989 l
1702 1991 l
1707 1991 l
1710 1989 l
1712 1984 l
1712 1968 l
1694 1984 m
1699 1987 l
1702 1989 l
1705 1989 l
1709 1987 l
1710 1984 l
1710 1968 l
1712 1968 l
1727 2002 m
1727 1968 l
1728 1968 l
1727 2002 m
1728 2002 l
1728 1968 l
1722 1991 m
1733 1991 l
1733 1989 l
1722 1991 m
1722 1989 l
1733 1989 l
stroke
showpage

endTexFig
-985 2841 a
2 @eop1

1 @bop0

1 @eop0
0 0 1 @bop1 3183 w
1 @eop1

restore

endTexFig
889 2251 a @F0 @sf(Figure)23 b(5.2)-1217 944 y
4 @eop1

3 @bop0

@F0 @sf
[<
7FFFFE7FFFFE7FFFFE00FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000
FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE00F8FE00FFFE00FFFE0007FE00007E00
001E00000E00>
	 23 39 -5 38 34] 49 @dc

3 @eop0

0 0 3 @bop1 24 224 a
29834876 33564236 2368143 8683192 34732769 42626580 startTexFig

%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Tue Jun 21 17:06 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"


2 @eop0
0 0 2 @bop1 7 342 a
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.5 0.15 scale
90 rotate
1000 -2700 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 959 m
560 2395 l
1994 2395 l
1994 959 l
560 959 l
stroke
1 setlinewidth
560 959 m
560 979 l
1277 959 m
1277 979 l
1994 959 m
1994 979 l
560 2395 m
560 2375 l
1277 2395 m
1277 2375 l
1994 2395 m
1994 2375 l
560 959 m
560 969 l
918 959 m
918 969 l
1277 959 m
1277 969 l
1636 959 m
1636 969 l
1994 959 m
1994 969 l
560 2395 m
560 2385 l
918 2395 m
918 2385 l
1277 2395 m
1277 2385 l
1636 2395 m
1636 2385 l
1994 2395 m
1994 2385 l
528 922 m
524 920 l
522 917 l
520 910 l
520 907 l
522 900 l
524 897 l
528 895 l
530 895 l
534 897 l
537 900 l
538 907 l
538 910 l
537 917 l
534 920 l
530 922 l
528 922 l
548 898 m
547 897 l
548 895 l
549 897 l
548 898 l
565 922 m
561 920 l
559 917 l
557 910 l
557 907 l
559 900 l
561 897 l
565 895 l
567 895 l
571 897 l
574 900 l
575 907 l
575 910 l
574 917 l
571 920 l
567 922 l
565 922 l
590 922 m
586 920 l
584 917 l
582 910 l
582 907 l
584 900 l
586 897 l
590 895 l
592 895 l
596 897 l
599 900 l
600 907 l
600 910 l
599 917 l
596 920 l
592 922 l
590 922 l
1245 922 m
1241 920 l
1239 917 l
1237 910 l
1237 907 l
1239 900 l
1241 897 l
1245 895 l
1247 895 l
1251 897 l
1254 900 l
1255 907 l
1255 910 l
1254 917 l
1251 920 l
1247 922 l
1245 922 l
1265 898 m
1264 897 l
1265 895 l
1266 897 l
1265 898 l
1276 915 m
1276 917 l
1277 919 l
1278 920 l
1281 922 l
1286 922 l
1288 920 l
1289 919 l
1291 917 l
1291 914 l
1289 912 l
1287 908 l
1274 895 l
1292 895 l
1314 922 m
1302 922 l
1301 910 l
1302 912 l
1306 913 l
1309 913 l
1313 912 l
1316 909 l
1317 905 l
1317 903 l
1316 899 l
1313 897 l
1309 895 l
1306 895 l
1302 897 l
1301 898 l
1299 900 l
1962 922 m
1958 920 l
1956 917 l
1954 910 l
1954 907 l
1956 900 l
1958 897 l
1962 895 l
1964 895 l
1968 897 l
1971 900 l
1972 907 l
1972 910 l
1971 917 l
1968 920 l
1964 922 l
1962 922 l
1982 898 m
1981 897 l
1982 895 l
1983 897 l
1982 898 l
2006 922 m
1994 922 l
1993 910 l
1994 912 l
1998 913 l
2001 913 l
2005 912 l
2008 909 l
2009 905 l
2009 903 l
2008 899 l
2005 897 l
2001 895 l
1998 895 l
1994 897 l
1993 898 l
1991 900 l
2024 922 m
2020 920 l
2018 917 l
2016 910 l
2016 907 l
2018 900 l
2020 897 l
2024 895 l
2026 895 l
2030 897 l
2033 900 l
2034 907 l
2034 910 l
2033 917 l
2030 920 l
2026 922 l
2024 922 l
560 1165 m
580 1165 l
560 1574 m
580 1574 l
560 1985 m
580 1985 l
560 2395 m
580 2395 l
1994 1165 m
1974 1165 l
1994 1574 m
1974 1574 l
1994 1985 m
1974 1985 l
1994 2395 m
1974 2395 l
560 959 m
570 959 l
560 1165 m
570 1165 l
560 1370 m
570 1370 l
560 1574 m
570 1574 l
560 1779 m
570 1779 l
560 1985 m
570 1985 l
560 2190 m
570 2190 l
560 2395 m
570 2395 l
1994 959 m
1984 959 l
1994 1165 m
1984 1165 l
1994 1370 m
1984 1370 l
1994 1574 m
1984 1574 l
1994 1779 m
1984 1779 l
1994 1985 m
1984 1985 l
1994 2190 m
1984 2190 l
1994 2395 m
1984 2395 l
444 1165 m
466 1165 l
477 1180 m
491 1180 l
483 1170 l
487 1170 l
489 1168 l
491 1167 l
492 1163 l
492 1161 l
491 1157 l
488 1155 l
484 1153 l
481 1153 l
477 1155 l
476 1156 l
474 1158 l
502 1156 m
501 1155 l
502 1153 l
503 1155 l
502 1156 l
519 1180 m
515 1178 l
513 1175 l
511 1168 l
511 1165 l
513 1158 l
515 1155 l
519 1153 l
521 1153 l
525 1155 l
528 1158 l
529 1165 l
529 1168 l
528 1175 l
525 1178 l
521 1180 l
519 1180 l
444 1574 m
466 1574 l
476 1582 m
476 1584 l
477 1586 l
478 1587 l
481 1589 l
486 1589 l
488 1587 l
489 1586 l
491 1584 l
491 1581 l
489 1579 l
487 1575 l
474 1562 l
492 1562 l
502 1565 m
501 1564 l
502 1562 l
503 1564 l
502 1565 l
519 1589 m
515 1587 l
513 1584 l
511 1577 l
511 1574 l
513 1567 l
515 1564 l
519 1562 l
521 1562 l
525 1564 l
528 1567 l
529 1574 l
529 1577 l
528 1584 l
525 1587 l
521 1589 l
519 1589 l
444 1985 m
466 1985 l
478 1995 m
481 1996 l
484 2000 l
484 1973 l
502 1976 m
501 1975 l
502 1973 l
503 1975 l
502 1976 l
519 2000 m
515 1998 l
513 1995 l
511 1988 l
511 1985 l
513 1978 l
515 1975 l
519 1973 l
521 1973 l
525 1975 l
528 1978 l
529 1985 l
529 1988 l
528 1995 l
525 1998 l
521 2000 l
519 2000 l
482 2410 m
478 2408 l
476 2405 l
474 2398 l
474 2395 l
476 2388 l
478 2385 l
482 2383 l
484 2383 l
488 2385 l
491 2388 l
492 2395 l
492 2398 l
491 2405 l
488 2408 l
484 2410 l
482 2410 l
502 2386 m
501 2385 l
502 2383 l
503 2385 l
502 2386 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
1229 827 m
1229 804 l
1231 804 l
1229 827 m
1231 827 l
1231 804 l
1231 817 m
1232 822 l
1236 825 l
1239 827 l
1244 827 l
1231 817 m
1232 820 l
1236 823 l
1239 825 l
1244 825 l
1244 827 l
1279 845 m
1249 792 l
1250 792 l
1279 845 m
1280 845 l
1250 792 l
1301 838 m
1297 838 l
1294 837 l
1292 832 l
1292 804 l
1294 804 l
1301 838 m
1301 837 l
1297 837 l
1294 835 l
1296 837 m
1294 832 l
1294 804 l
1287 827 m
1299 827 l
1299 825 l
1287 827 m
1287 825 l
1299 825 l
1312 827 m
1312 804 l
1314 804 l
1312 827 m
1314 827 l
1314 804 l
1314 820 m
1319 825 l
1322 827 l
1327 827 l
1330 825 l
1332 820 l
1332 804 l
1314 820 m
1319 823 l
1322 825 l
1325 825 l
1329 823 l
1330 820 l
1330 804 l
1332 804 l
1332 820 m
1337 825 l
1340 827 l
1345 827 l
1348 825 l
1350 820 l
1350 804 l
1332 820 m
1337 823 l
1340 825 l
1343 825 l
1347 823 l
1348 820 l
1348 804 l
1350 804 l
1042 2539 m
1042 2491 l
1044 2527 m
1044 2491 l
1042 2491 l
1044 2527 m
1060 2491 l
1042 2539 m
1060 2498 l
1078 2539 m
1060 2498 l
1076 2527 m
1060 2491 l
1076 2527 m
1076 2491 l
1078 2491 l
1078 2539 m
1078 2491 l
1096 2507 m
1121 2507 l
1121 2514 l
1118 2518 l
1116 2521 l
1112 2523 l
1105 2523 l
1100 2521 l
1096 2516 l
1093 2509 l
1093 2505 l
1096 2498 l
1100 2493 l
1105 2491 l
1112 2491 l
1116 2493 l
1121 2498 l
1096 2509 m
1118 2509 l
1118 2514 l
1116 2518 l
1112 2521 l
1105 2521 l
1100 2518 l
1098 2516 l
1096 2509 l
1096 2505 l
1098 2498 l
1100 2496 l
1105 2493 l
1112 2493 l
1116 2496 l
1118 2500 l
1121 2498 l
1158 2516 m
1156 2521 l
1149 2523 l
1142 2523 l
1136 2521 l
1133 2516 l
1136 2512 l
1140 2509 l
1152 2505 l
1156 2502 l
1154 2505 m
1156 2500 l
1156 2498 l
1154 2493 l
1156 2496 m
1149 2493 l
1142 2493 l
1136 2496 l
1138 2493 m
1136 2498 l
1133 2498 l
1158 2516 m
1156 2516 l
1154 2521 l
1156 2518 m
1149 2521 l
1142 2521 l
1136 2518 l
1138 2521 m
1136 2516 l
1138 2512 l
1136 2514 m
1140 2512 l
1152 2507 l
1156 2505 l
1158 2500 l
1158 2498 l
1156 2493 l
1149 2491 l
1142 2491 l
1136 2493 l
1133 2498 l
1183 2523 m
1178 2521 l
1174 2516 l
1171 2509 l
1171 2505 l
1174 2498 l
1178 2493 l
1183 2491 l
1190 2491 l
1194 2493 l
1199 2498 l
1201 2505 l
1201 2509 l
1199 2516 l
1194 2521 l
1190 2523 l
1183 2523 l
1183 2521 m
1178 2518 l
1176 2516 l
1174 2509 l
1174 2505 l
1176 2498 l
1178 2496 l
1183 2493 l
1190 2493 l
1194 2496 l
1196 2498 l
1199 2505 l
1199 2509 l
1196 2516 l
1194 2518 l
1190 2521 l
1183 2521 l
1217 2523 m
1217 2491 l
1219 2491 l
1217 2523 m
1219 2523 l
1219 2491 l
1219 2514 m
1226 2521 l
1230 2523 l
1237 2523 l
1242 2521 l
1244 2514 l
1244 2491 l
1219 2514 m
1226 2518 l
1230 2521 l
1235 2521 l
1239 2518 l
1242 2514 l
1242 2491 l
1244 2491 l
1298 2523 m
1298 2475 l
1300 2475 l
1298 2523 m
1300 2523 l
1300 2475 l
1300 2516 m
1304 2521 l
1309 2523 l
1316 2523 l
1320 2521 l
1325 2516 l
1327 2509 l
1327 2505 l
1325 2498 l
1320 2493 l
1316 2491 l
1309 2491 l
1304 2493 l
1300 2498 l
1300 2516 m
1309 2521 l
1316 2521 l
1320 2518 l
1323 2516 l
1325 2509 l
1325 2505 l
1323 2498 l
1320 2496 l
1316 2493 l
1309 2493 l
1300 2498 l
1343 2523 m
1343 2491 l
1345 2491 l
1343 2523 m
1345 2523 l
1345 2491 l
1345 2509 m
1347 2516 l
1352 2521 l
1356 2523 l
1363 2523 l
1345 2509 m
1347 2514 l
1352 2518 l
1356 2521 l
1363 2521 l
1363 2523 l
1383 2523 m
1378 2521 l
1374 2516 l
1371 2509 l
1371 2505 l
1374 2498 l
1378 2493 l
1383 2491 l
1390 2491 l
1394 2493 l
1399 2498 l
1401 2505 l
1401 2509 l
1399 2516 l
1394 2521 l
1390 2523 l
1383 2523 l
1383 2521 m
1378 2518 l
1376 2516 l
1374 2509 l
1374 2505 l
1376 2498 l
1378 2496 l
1383 2493 l
1390 2493 l
1394 2496 l
1396 2498 l
1399 2505 l
1399 2509 l
1396 2516 l
1394 2518 l
1390 2521 l
1383 2521 l
1433 2539 m
1428 2539 l
1423 2537 l
1421 2530 l
1421 2491 l
1423 2491 l
1433 2539 m
1433 2537 l
1428 2537 l
1423 2534 l
1426 2537 m
1423 2530 l
1423 2491 l
1414 2523 m
1430 2523 l
1430 2521 l
1414 2523 m
1414 2521 l
1430 2521 l
1448 2539 m
1445 2537 l
1445 2534 l
1448 2532 l
1450 2532 l
1452 2534 l
1452 2537 l
1450 2539 l
1448 2539 l
1448 2537 m
1448 2534 l
1450 2534 l
1450 2537 l
1448 2537 l
1448 2523 m
1448 2491 l
1450 2491 l
1448 2523 m
1450 2523 l
1450 2491 l
1468 2539 m
1468 2491 l
1470 2491 l
1468 2539 m
1470 2539 l
1470 2491 l
1488 2507 m
1513 2507 l
1513 2514 l
1510 2518 l
1508 2521 l
1504 2523 l
1497 2523 l
1492 2521 l
1488 2516 l
1485 2509 l
1485 2505 l
1488 2498 l
1492 2493 l
1497 2491 l
1504 2491 l
1508 2493 l
1513 2498 l
1488 2509 m
1510 2509 l
1510 2514 l
1508 2518 l
1504 2521 l
1497 2521 l
1492 2518 l
1490 2516 l
1488 2509 l
1488 2505 l
1490 2498 l
1492 2496 l
1497 2493 l
1504 2493 l
1508 2496 l
1510 2500 l
1513 2498 l
1550 2516 m
1548 2521 l
1541 2523 l
1534 2523 l
1528 2521 l
1525 2516 l
1528 2512 l
1532 2509 l
1544 2505 l
1548 2502 l
1546 2505 m
1548 2500 l
1548 2498 l
1546 2493 l
1548 2496 m
1541 2493 l
1534 2493 l
1528 2496 l
1530 2493 m
1528 2498 l
1525 2498 l
1550 2516 m
1548 2516 l
1546 2521 l
1548 2518 m
1541 2521 l
1534 2521 l
1528 2518 l
1530 2521 m
1528 2516 l
1530 2512 l
1528 2514 m
1532 2512 l
1544 2507 l
1548 2505 l
1550 2500 l
1550 2498 l
1548 2493 l
1541 2491 l
1534 2491 l
1528 2493 l
1525 2498 l
stroke
3 setlinewidth
560 1106 m
598 1310 l
636 1500 l
674 1668 l
713 1809 l
751 1926 l
789 2019 l
827 2092 l
866 2149 l
904 2193 l
942 2227 l
980 2253 l
1019 2274 l
1057 2290 l
1095 2304 l
1134 2315 l
1172 2324 l
1210 2331 l
1248 2338 l
1287 2343 l
1325 2348 l
1363 2352 l
1401 2356 l
1440 2359 l
1478 2362 l
1516 2364 l
1554 2366 l
1593 2368 l
1631 2370 l
1669 2372 l
1708 2373 l
1746 2375 l
1784 2376 l
1822 2377 l
1861 2378 l
1899 2379 l
1937 2380 l
1975 2381 l
1994 2381 l
stroke
[20 20] 0 setdash
560 1574 m
598 1581 l
636 1600 l
674 1631 l
713 1678 l
751 1747 l
789 1839 l
827 1946 l
866 2054 l
904 2148 l
942 2217 l
980 2259 l
1019 2278 l
1057 2283 l
1095 2281 l
1134 2276 l
1172 2273 l
1210 2272 l
1248 2273 l
1287 2277 l
1325 2284 l
1363 2292 l
1401 2300 l
1440 2307 l
1478 2313 l
1516 2318 l
1554 2322 l
1593 2324 l
1631 2326 l
1669 2328 l
1708 2330 l
1746 2332 l
1784 2335 l
1822 2338 l
1861 2342 l
1899 2345 l
1937 2349 l
1975 2352 l
1994 2353 l
stroke
[] 0 setdash
[12 40] 0 setdash
560 1574 m
598 1624 l
636 1749 l
674 1902 l
713 2043 l
751 2154 l
789 2234 l
827 2288 l
866 2323 l
904 2346 l
942 2361 l
980 2370 l
1019 2377 l
1057 2381 l
1095 2384 l
1134 2387 l
1172 2388 l
1210 2390 l
1248 2391 l
1287 2391 l
1325 2392 l
1363 2392 l
1401 2393 l
1440 2393 l
1478 2393 l
1516 2393 l
1554 2394 l
1593 2394 l
1631 2394 l
1669 2394 l
1708 2394 l
1746 2394 l
1784 2394 l
1822 2394 l
1861 2394 l
1899 2394 l
1937 2394 l
1975 2394 l
1994 2394 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
1380 1780 m
1542 1780 l
stroke
1 setlinewidth
1611 1799 m
1606 1798 l
1603 1794 l
1601 1791 l
1599 1784 l
1599 1780 l
1601 1773 l
1603 1770 l
1606 1766 l
1611 1765 l
1614 1765 l
1619 1766 l
1623 1770 l
1624 1773 l
1626 1780 l
1626 1784 l
1624 1791 l
1623 1794 l
1619 1798 l
1614 1799 l
1611 1799 l
1608 1798 l
1604 1794 l
1603 1791 l
1601 1784 l
1601 1780 l
1603 1773 l
1604 1770 l
1608 1766 l
1611 1765 l
1614 1765 m
1618 1766 l
1621 1770 l
1623 1773 l
1624 1780 l
1624 1784 l
1623 1791 l
1621 1794 l
1618 1798 l
1614 1799 l
1608 1788 m
1608 1776 l
1618 1788 m
1618 1776 l
1608 1783 m
1618 1783 l
1608 1781 m
1618 1781 l
stroke
[20 20] 0 setdash
3 setlinewidth
1380 1676 m
1542 1676 l
stroke
[] 0 setdash
1 setlinewidth
1624 1687 m
1623 1690 l
1619 1694 l
1616 1695 l
1609 1695 l
1606 1694 l
1603 1690 l
1601 1687 l
1599 1682 l
1599 1674 l
1601 1669 l
1603 1666 l
1606 1662 l
1609 1661 l
1616 1661 l
1619 1662 l
1623 1666 l
1624 1669 l
1624 1676 l
1616 1676 l
1624 1687 m
1623 1687 l
1621 1690 l
1619 1692 l
1616 1694 l
1609 1694 l
1606 1692 l
1604 1690 l
1603 1687 l
1601 1682 l
1601 1674 l
1603 1669 l
1604 1666 l
1606 1664 l
1609 1662 l
1616 1662 l
1619 1664 l
1621 1666 l
1623 1669 l
1623 1674 l
1616 1674 l
1616 1676 l
stroke
[12 40] 0 setdash
3 setlinewidth
1380 1572 m
1542 1572 l
stroke
[] 0 setdash
1 setlinewidth
1624 1583 m
1623 1586 l
1619 1590 l
1616 1591 l
1609 1591 l
1606 1590 l
1603 1586 l
1601 1583 l
1599 1578 l
1599 1570 l
1601 1565 l
1603 1562 l
1606 1558 l
1609 1557 l
1616 1557 l
1619 1558 l
1623 1562 l
1624 1565 l
1624 1572 l
1616 1572 l
1624 1583 m
1623 1583 l
1621 1586 l
1619 1588 l
1616 1590 l
1609 1590 l
1606 1588 l
1604 1586 l
1603 1583 l
1601 1578 l
1601 1570 l
1603 1565 l
1604 1562 l
1606 1560 l
1609 1558 l
1616 1558 l
1619 1560 l
1621 1562 l
1623 1565 l
1623 1570 l
1616 1570 l
1616 1572 l
1632 1602 m
1632 1582 l
1633 1582 l
1632 1602 m
1633 1602 l
1633 1582 l
1641 1585 m
1640 1584 l
1640 1583 l
1641 1582 l
1642 1582 l
1643 1583 l
1643 1584 l
1642 1585 l
1641 1585 l
1641 1584 m
1641 1583 l
1642 1583 l
1642 1584 l
1641 1584 l
1661 1595 m
1661 1582 l
1662 1582 l
1661 1595 m
1662 1595 l
1662 1582 l
1661 1592 m
1659 1594 l
1657 1595 l
1654 1595 l
1652 1594 l
1650 1592 l
1649 1590 l
1649 1588 l
1650 1585 l
1652 1583 l
1654 1582 l
1657 1582 l
1659 1583 l
1661 1585 l
1661 1592 m
1657 1594 l
1654 1594 l
1652 1593 l
1651 1592 l
1650 1590 l
1650 1588 l
1651 1585 l
1652 1584 l
1654 1583 l
1657 1583 l
1661 1585 l
1670 1585 m
1669 1584 l
1669 1583 l
1670 1582 l
1671 1582 l
1672 1583 l
1672 1584 l
1671 1585 l
1670 1585 l
1670 1584 m
1670 1583 l
1671 1583 l
1671 1584 l
1670 1584 l
stroke
showpage

endTexFig
978 x
14917438 37293596 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.5 0.15 scale
90 rotate
3000 -1700 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 960 m
560 2395 l
1994 2395 l
1994 960 l
560 960 l
stroke
1 setlinewidth
560 960 m
560 980 l
1277 960 m
1277 980 l
1994 960 m
1994 980 l
560 2395 m
560 2375 l
1277 2395 m
1277 2375 l
1994 2395 m
1994 2375 l
560 960 m
560 970 l
918 960 m
918 970 l
1277 960 m
1277 970 l
1636 960 m
1636 970 l
1994 960 m
1994 970 l
560 2395 m
560 2385 l
918 2395 m
918 2385 l
1277 2395 m
1277 2385 l
1636 2395 m
1636 2385 l
1994 2395 m
1994 2385 l
528 923 m
524 921 l
522 918 l
520 911 l
520 908 l
522 901 l
524 898 l
528 896 l
530 896 l
534 898 l
537 901 l
538 908 l
538 911 l
537 918 l
534 921 l
530 923 l
528 923 l
548 899 m
547 898 l
548 896 l
549 898 l
548 899 l
565 923 m
561 921 l
559 918 l
557 911 l
557 908 l
559 901 l
561 898 l
565 896 l
567 896 l
571 898 l
574 901 l
575 908 l
575 911 l
574 918 l
571 921 l
567 923 l
565 923 l
590 923 m
586 921 l
584 918 l
582 911 l
582 908 l
584 901 l
586 898 l
590 896 l
592 896 l
596 898 l
599 901 l
600 908 l
600 911 l
599 918 l
596 921 l
592 923 l
590 923 l
1245 923 m
1241 921 l
1239 918 l
1237 911 l
1237 908 l
1239 901 l
1241 898 l
1245 896 l
1247 896 l
1251 898 l
1254 901 l
1255 908 l
1255 911 l
1254 918 l
1251 921 l
1247 923 l
1245 923 l
1265 899 m
1264 898 l
1265 896 l
1266 898 l
1265 899 l
1276 916 m
1276 918 l
1277 920 l
1278 921 l
1281 923 l
1286 923 l
1288 921 l
1289 920 l
1291 918 l
1291 915 l
1289 913 l
1287 909 l
1274 896 l
1292 896 l
1314 923 m
1302 923 l
1301 911 l
1302 913 l
1306 914 l
1309 914 l
1313 913 l
1316 910 l
1317 906 l
1317 904 l
1316 900 l
1313 898 l
1309 896 l
1306 896 l
1302 898 l
1301 899 l
1299 901 l
1962 923 m
1958 921 l
1956 918 l
1954 911 l
1954 908 l
1956 901 l
1958 898 l
1962 896 l
1964 896 l
1968 898 l
1971 901 l
1972 908 l
1972 911 l
1971 918 l
1968 921 l
1964 923 l
1962 923 l
1982 899 m
1981 898 l
1982 896 l
1983 898 l
1982 899 l
2006 923 m
1994 923 l
1993 911 l
1994 913 l
1998 914 l
2001 914 l
2005 913 l
2008 910 l
2009 906 l
2009 904 l
2008 900 l
2005 898 l
2001 896 l
1998 896 l
1994 898 l
1993 899 l
1991 901 l
2024 923 m
2020 921 l
2018 918 l
2016 911 l
2016 908 l
2018 901 l
2020 898 l
2024 896 l
2026 896 l
2030 898 l
2033 901 l
2034 908 l
2034 911 l
2033 918 l
2030 921 l
2026 923 l
2024 923 l
560 1073 m
580 1073 l
560 1450 m
580 1450 l
560 1828 m
580 1828 l
560 2206 m
580 2206 l
1994 1073 m
1974 1073 l
1994 1450 m
1974 1450 l
1994 1828 m
1974 1828 l
1994 2206 m
1974 2206 l
560 960 m
570 960 l
1994 960 m
1984 960 l
519 1088 m
515 1086 l
513 1083 l
511 1076 l
511 1073 l
513 1066 l
515 1063 l
519 1061 l
521 1061 l
525 1063 l
528 1066 l
529 1073 l
529 1076 l
528 1083 l
525 1086 l
521 1088 l
519 1088 l
490 1460 m
493 1461 l
496 1465 l
496 1438 l
519 1465 m
515 1463 l
513 1460 l
511 1453 l
511 1450 l
513 1443 l
515 1440 l
519 1438 l
521 1438 l
525 1440 l
528 1443 l
529 1450 l
529 1453 l
528 1460 l
525 1463 l
521 1465 l
519 1465 l
488 1836 m
488 1838 l
489 1840 l
490 1841 l
493 1843 l
498 1843 l
500 1841 l
501 1840 l
503 1838 l
503 1835 l
501 1833 l
499 1829 l
486 1816 l
504 1816 l
519 1843 m
515 1841 l
513 1838 l
511 1831 l
511 1828 l
513 1821 l
515 1818 l
519 1816 l
521 1816 l
525 1818 l
528 1821 l
529 1828 l
529 1831 l
528 1838 l
525 1841 l
521 1843 l
519 1843 l
489 2221 m
503 2221 l
495 2211 l
499 2211 l
501 2209 l
503 2208 l
504 2204 l
504 2202 l
503 2198 l
500 2196 l
496 2194 l
493 2194 l
489 2196 l
488 2197 l
486 2199 l
519 2221 m
515 2219 l
513 2216 l
511 2209 l
511 2206 l
513 2199 l
515 2196 l
519 2194 l
521 2194 l
525 2196 l
528 2199 l
529 2206 l
529 2209 l
528 2216 l
525 2219 l
521 2221 l
519 2221 l
560 1073 m
1994 1073 l
1229 828 m
1229 805 l
1231 805 l
1229 828 m
1231 828 l
1231 805 l
1231 818 m
1232 823 l
1236 826 l
1239 828 l
1244 828 l
1231 818 m
1232 821 l
1236 824 l
1239 826 l
1244 826 l
1244 828 l
1279 846 m
1249 793 l
1250 793 l
1279 846 m
1280 846 l
1250 793 l
1301 839 m
1297 839 l
1294 838 l
1292 833 l
1292 805 l
1294 805 l
1301 839 m
1301 838 l
1297 838 l
1294 836 l
1296 838 m
1294 833 l
1294 805 l
1287 828 m
1299 828 l
1299 826 l
1287 828 m
1287 826 l
1299 826 l
1312 828 m
1312 805 l
1314 805 l
1312 828 m
1314 828 l
1314 805 l
1314 821 m
1319 826 l
1322 828 l
1327 828 l
1330 826 l
1332 821 l
1332 805 l
1314 821 m
1319 824 l
1322 826 l
1325 826 l
1329 824 l
1330 821 l
1330 805 l
1332 805 l
1332 821 m
1337 826 l
1340 828 l
1345 828 l
1348 826 l
1350 821 l
1350 805 l
1332 821 m
1337 824 l
1340 826 l
1343 826 l
1347 824 l
1348 821 l
1348 805 l
1350 805 l
759 2539 m
777 2491 l
759 2539 m
761 2539 l
777 2498 l
795 2539 m
793 2539 l
777 2498 l
795 2539 m
777 2491 l
834 2523 m
834 2491 l
836 2491 l
834 2523 m
836 2523 l
836 2491 l
834 2516 m
829 2521 l
825 2523 l
818 2523 l
813 2521 l
809 2516 l
806 2509 l
806 2505 l
809 2498 l
813 2493 l
818 2491 l
825 2491 l
829 2493 l
834 2498 l
834 2516 m
825 2521 l
818 2521 l
813 2518 l
811 2516 l
809 2509 l
809 2505 l
811 2498 l
813 2496 l
818 2493 l
825 2493 l
834 2498 l
854 2539 m
854 2491 l
856 2491 l
854 2539 m
856 2539 l
856 2491 l
874 2507 m
899 2507 l
899 2514 l
896 2518 l
894 2521 l
890 2523 l
883 2523 l
878 2521 l
874 2516 l
871 2509 l
871 2505 l
874 2498 l
878 2493 l
883 2491 l
890 2491 l
894 2493 l
899 2498 l
874 2509 m
896 2509 l
896 2514 l
894 2518 l
890 2521 l
883 2521 l
878 2518 l
876 2516 l
874 2509 l
874 2505 l
876 2498 l
878 2496 l
883 2493 l
890 2493 l
894 2496 l
896 2500 l
899 2498 l
914 2523 m
914 2491 l
916 2491 l
914 2523 m
916 2523 l
916 2491 l
916 2514 m
923 2521 l
927 2523 l
934 2523 l
939 2521 l
941 2514 l
941 2491 l
916 2514 m
923 2518 l
927 2521 l
932 2521 l
936 2518 l
939 2514 l
939 2491 l
941 2491 l
984 2516 m
979 2521 l
975 2523 l
968 2523 l
963 2521 l
959 2516 l
956 2509 l
956 2505 l
959 2498 l
963 2493 l
968 2491 l
975 2491 l
979 2493 l
984 2498 l
984 2516 m
981 2514 l
979 2518 l
975 2521 l
968 2521 l
963 2518 l
961 2516 l
959 2509 l
959 2505 l
961 2498 l
963 2496 l
968 2493 l
975 2493 l
979 2496 l
981 2500 l
984 2498 l
999 2507 m
1024 2507 l
1024 2514 l
1021 2518 l
1019 2521 l
1015 2523 l
1008 2523 l
1003 2521 l
999 2516 l
996 2509 l
996 2505 l
999 2498 l
1003 2493 l
1008 2491 l
1015 2491 l
1019 2493 l
1024 2498 l
999 2509 m
1021 2509 l
1021 2514 l
1019 2518 l
1015 2521 l
1008 2521 l
1003 2518 l
1001 2516 l
999 2509 l
999 2505 l
1001 2498 l
1003 2496 l
1008 2493 l
1015 2493 l
1019 2496 l
1021 2500 l
1024 2498 l
1100 2523 m
1100 2475 l
1102 2475 l
1100 2523 m
1102 2523 l
1102 2475 l
1100 2516 m
1095 2521 l
1091 2523 l
1084 2523 l
1079 2521 l
1075 2516 l
1072 2509 l
1072 2505 l
1075 2498 l
1079 2493 l
1084 2491 l
1091 2491 l
1095 2493 l
1100 2498 l
1100 2516 m
1091 2521 l
1084 2521 l
1079 2518 l
1077 2516 l
1075 2509 l
1075 2505 l
1077 2498 l
1079 2496 l
1084 2493 l
1091 2493 l
1100 2498 l
1120 2523 m
1120 2500 l
1122 2493 l
1126 2491 l
1133 2491 l
1138 2493 l
1145 2500 l
1120 2523 m
1122 2523 l
1122 2500 l
1124 2496 l
1129 2493 l
1133 2493 l
1138 2496 l
1145 2500 l
1145 2523 m
1145 2491 l
1147 2491 l
1145 2523 m
1147 2523 l
1147 2491 l
1190 2523 m
1190 2491 l
1192 2491 l
1190 2523 m
1192 2523 l
1192 2491 l
1190 2516 m
1185 2521 l
1181 2523 l
1174 2523 l
1169 2521 l
1165 2516 l
1162 2509 l
1162 2505 l
1165 2498 l
1169 2493 l
1174 2491 l
1181 2491 l
1185 2493 l
1190 2498 l
1190 2516 m
1181 2521 l
1174 2521 l
1169 2518 l
1167 2516 l
1165 2509 l
1165 2505 l
1167 2498 l
1169 2496 l
1174 2493 l
1181 2493 l
1190 2498 l
1210 2523 m
1210 2491 l
1212 2491 l
1210 2523 m
1212 2523 l
1212 2491 l
1212 2509 m
1214 2516 l
1219 2521 l
1223 2523 l
1230 2523 l
1212 2509 m
1214 2514 l
1219 2518 l
1223 2521 l
1230 2521 l
1230 2523 l
1241 2539 m
1241 2491 l
1243 2491 l
1241 2539 m
1243 2539 l
1243 2491 l
1268 2523 m
1266 2523 l
1243 2500 l
1268 2523 m
1243 2498 l
1250 2507 m
1263 2491 l
1268 2491 l
1252 2509 m
1268 2491 l
1317 2523 m
1329 2491 l
1317 2523 m
1320 2523 l
1329 2498 l
1338 2523 m
1329 2498 l
1338 2516 m
1329 2491 l
1338 2516 m
1347 2491 l
1338 2523 m
1347 2498 l
1358 2523 m
1356 2523 l
1347 2498 l
1358 2523 m
1347 2491 l
1399 2523 m
1399 2491 l
1401 2491 l
1399 2523 m
1401 2523 l
1401 2491 l
1399 2516 m
1394 2521 l
1390 2523 l
1383 2523 l
1378 2521 l
1374 2516 l
1371 2509 l
1371 2505 l
1374 2498 l
1378 2493 l
1383 2491 l
1390 2491 l
1394 2493 l
1399 2498 l
1399 2516 m
1390 2521 l
1383 2521 l
1378 2518 l
1376 2516 l
1374 2509 l
1374 2505 l
1376 2498 l
1378 2496 l
1383 2493 l
1390 2493 l
1399 2498 l
1414 2523 m
1428 2491 l
1414 2523 m
1416 2523 l
1428 2496 l
1441 2523 m
1439 2523 l
1428 2496 l
1441 2523 m
1428 2491 l
1455 2507 m
1480 2507 l
1480 2514 l
1477 2518 l
1475 2521 l
1471 2523 l
1464 2523 l
1459 2521 l
1455 2516 l
1452 2509 l
1452 2505 l
1455 2498 l
1459 2493 l
1464 2491 l
1471 2491 l
1475 2493 l
1480 2498 l
1455 2509 m
1477 2509 l
1477 2514 l
1475 2518 l
1471 2521 l
1464 2521 l
1459 2518 l
1457 2516 l
1455 2509 l
1455 2505 l
1457 2498 l
1459 2496 l
1464 2493 l
1471 2493 l
1475 2496 l
1477 2500 l
1480 2498 l
1495 2514 m
1533 2514 l
1533 2512 l
1495 2514 m
1495 2512 l
1533 2512 l
1567 2539 m
1562 2539 l
1557 2537 l
1555 2530 l
1555 2491 l
1557 2491 l
1567 2539 m
1567 2537 l
1562 2537 l
1557 2534 l
1560 2537 m
1557 2530 l
1557 2491 l
1548 2523 m
1564 2523 l
1564 2521 l
1548 2523 m
1548 2521 l
1564 2521 l
1582 2523 m
1582 2500 l
1584 2493 l
1588 2491 l
1595 2491 l
1600 2493 l
1607 2500 l
1582 2523 m
1584 2523 l
1584 2500 l
1586 2496 l
1591 2493 l
1595 2493 l
1600 2496 l
1607 2500 l
1607 2523 m
1607 2491 l
1609 2491 l
1607 2523 m
1609 2523 l
1609 2491 l
1627 2523 m
1627 2491 l
1629 2491 l
1627 2523 m
1629 2523 l
1629 2491 l
1629 2514 m
1636 2521 l
1640 2523 l
1647 2523 l
1652 2521 l
1654 2514 l
1654 2491 l
1629 2514 m
1636 2518 l
1640 2521 l
1645 2521 l
1649 2518 l
1652 2514 l
1652 2491 l
1654 2491 l
1697 2516 m
1692 2521 l
1688 2523 l
1681 2523 l
1676 2521 l
1672 2516 l
1669 2509 l
1669 2505 l
1672 2498 l
1676 2493 l
1681 2491 l
1688 2491 l
1692 2493 l
1697 2498 l
1697 2516 m
1694 2514 l
1692 2518 l
1688 2521 l
1681 2521 l
1676 2518 l
1674 2516 l
1672 2509 l
1672 2505 l
1674 2498 l
1676 2496 l
1681 2493 l
1688 2493 l
1692 2496 l
1694 2500 l
1697 2498 l
1714 2539 m
1714 2491 l
1716 2491 l
1714 2539 m
1716 2539 l
1716 2491 l
1707 2523 m
1723 2523 l
1723 2521 l
1707 2523 m
1707 2521 l
1723 2521 l
1737 2539 m
1734 2537 l
1734 2534 l
1737 2532 l
1739 2532 l
1741 2534 l
1741 2537 l
1739 2539 l
1737 2539 l
1737 2537 m
1737 2534 l
1739 2534 l
1739 2537 l
1737 2537 l
1737 2523 m
1737 2491 l
1739 2491 l
1737 2523 m
1739 2523 l
1739 2491 l
1766 2523 m
1761 2521 l
1757 2516 l
1754 2509 l
1754 2505 l
1757 2498 l
1761 2493 l
1766 2491 l
1773 2491 l
1777 2493 l
1782 2498 l
1784 2505 l
1784 2509 l
1782 2516 l
1777 2521 l
1773 2523 l
1766 2523 l
1766 2521 m
1761 2518 l
1759 2516 l
1757 2509 l
1757 2505 l
1759 2498 l
1761 2496 l
1766 2493 l
1773 2493 l
1777 2496 l
1779 2498 l
1782 2505 l
1782 2509 l
1779 2516 l
1777 2518 l
1773 2521 l
1766 2521 l
1800 2523 m
1800 2491 l
1802 2491 l
1800 2523 m
1802 2523 l
1802 2491 l
1802 2514 m
1809 2521 l
1813 2523 l
1820 2523 l
1825 2521 l
1827 2514 l
1827 2491 l
1802 2514 m
1809 2518 l
1813 2521 l
1818 2521 l
1822 2518 l
1825 2514 l
1825 2491 l
1827 2491 l
stroke
3 setlinewidth
560 1073 m
598 1151 l
636 1213 l
674 1251 l
713 1261 l
751 1248 l
789 1218 l
827 1179 l
866 1139 l
904 1105 l
942 1082 l
980 1069 l
1019 1067 l
1057 1072 l
1095 1080 l
1134 1089 l
1172 1094 l
1210 1096 l
1248 1095 l
1287 1090 l
1325 1085 l
1363 1079 l
1401 1076 l
1440 1074 l
1478 1075 l
1516 1077 l
1554 1080 l
1593 1082 l
1631 1083 l
1669 1083 l
1708 1082 l
1746 1080 l
1784 1077 l
1822 1076 l
1861 1075 l
1899 1075 l
1937 1075 l
1975 1076 l
1994 1077 l
stroke
[20 20] 0 setdash
560 2257 m
598 2250 l
636 2230 l
674 2198 l
713 2155 l
751 2099 l
789 2030 l
827 1947 l
866 1853 l
904 1754 l
942 1654 l
980 1562 l
1019 1482 l
1057 1416 l
1095 1366 l
1134 1330 l
1172 1305 l
1210 1288 l
1248 1274 l
1287 1261 l
1325 1248 l
1363 1233 l
1401 1217 l
1440 1202 l
1478 1189 l
1516 1177 l
1554 1169 l
1593 1163 l
1631 1158 l
1669 1155 l
1708 1153 l
1746 1149 l
1784 1145 l
1822 1140 l
1861 1134 l
1899 1129 l
1937 1124 l
1975 1121 l
1994 1119 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
970 1985 m
1132 1985 l
stroke
1 setlinewidth
1191 1993 m
1191 1976 l
1193 1971 l
1196 1970 l
1201 1970 l
1204 1971 l
1209 1976 l
1191 1993 m
1193 1993 l
1193 1976 l
1194 1973 l
1198 1971 l
1201 1971 l
1204 1973 l
1209 1976 l
1209 1993 m
1209 1970 l
1211 1970 l
1209 1993 m
1211 1993 l
1211 1970 l
1224 1993 m
1224 1958 l
1226 1958 l
1224 1993 m
1226 1993 l
1226 1958 l
1226 1988 m
1229 1991 l
1232 1993 l
1237 1993 l
1241 1991 l
1244 1988 l
1246 1983 l
1246 1980 l
1244 1975 l
1241 1971 l
1237 1970 l
1232 1970 l
1229 1971 l
1226 1975 l
1226 1988 m
1232 1991 l
1237 1991 l
1241 1989 l
1242 1988 l
1244 1983 l
1244 1980 l
1242 1975 l
1241 1973 l
1237 1971 l
1232 1971 l
1226 1975 l
1257 1993 m
1257 1958 l
1259 1958 l
1257 1993 m
1259 1993 l
1259 1958 l
1259 1988 m
1262 1991 l
1265 1993 l
1270 1993 l
1274 1991 l
1277 1988 l
1279 1983 l
1279 1980 l
1277 1975 l
1274 1971 l
1270 1970 l
1265 1970 l
1262 1971 l
1259 1975 l
1259 1988 m
1265 1991 l
1270 1991 l
1274 1989 l
1275 1988 l
1277 1983 l
1277 1980 l
1275 1975 l
1274 1973 l
1270 1971 l
1265 1971 l
1259 1975 l
1290 1981 m
1308 1981 l
1308 1986 l
1307 1989 l
1305 1991 l
1302 1993 l
1297 1993 l
1293 1991 l
1290 1988 l
1288 1983 l
1288 1980 l
1290 1975 l
1293 1971 l
1297 1970 l
1302 1970 l
1305 1971 l
1308 1975 l
1290 1983 m
1307 1983 l
1307 1986 l
1305 1989 l
1302 1991 l
1297 1991 l
1293 1989 l
1292 1988 l
1290 1983 l
1290 1980 l
1292 1975 l
1293 1973 l
1297 1971 l
1302 1971 l
1305 1973 l
1307 1976 l
1308 1975 l
1319 1993 m
1319 1970 l
1321 1970 l
1319 1993 m
1321 1993 l
1321 1970 l
1321 1983 m
1322 1988 l
1326 1991 l
1329 1993 l
1334 1993 l
1321 1983 m
1322 1986 l
1326 1989 l
1329 1991 l
1334 1991 l
1334 1993 l
1386 1988 m
1383 1991 l
1380 1993 l
1375 1993 l
1371 1991 l
1368 1988 l
1366 1983 l
1366 1980 l
1368 1975 l
1371 1971 l
1375 1970 l
1380 1970 l
1383 1971 l
1386 1975 l
1386 1988 m
1385 1986 l
1383 1989 l
1380 1991 l
1375 1991 l
1371 1989 l
1370 1988 l
1368 1983 l
1368 1980 l
1370 1975 l
1371 1973 l
1375 1971 l
1380 1971 l
1383 1973 l
1385 1976 l
1386 1975 l
1404 1993 m
1400 1991 l
1397 1988 l
1395 1983 l
1395 1980 l
1397 1975 l
1400 1971 l
1404 1970 l
1409 1970 l
1412 1971 l
1415 1975 l
1417 1980 l
1417 1983 l
1415 1988 l
1412 1991 l
1409 1993 l
1404 1993 l
1404 1991 m
1400 1989 l
1399 1988 l
1397 1983 l
1397 1980 l
1399 1975 l
1400 1973 l
1404 1971 l
1409 1971 l
1412 1973 l
1414 1975 l
1415 1980 l
1415 1983 l
1414 1988 l
1412 1989 l
1409 1991 l
1404 1991 l
1428 1993 m
1428 1970 l
1430 1970 l
1428 1993 m
1430 1993 l
1430 1970 l
1430 1986 m
1435 1991 l
1438 1993 l
1443 1993 l
1446 1991 l
1448 1986 l
1448 1970 l
1430 1986 m
1435 1989 l
1438 1991 l
1441 1991 l
1445 1989 l
1446 1986 l
1446 1970 l
1448 1970 l
1448 1986 m
1453 1991 l
1456 1993 l
1461 1993 l
1464 1991 l
1466 1986 l
1466 1970 l
1448 1986 m
1453 1989 l
1456 1991 l
1459 1991 l
1463 1989 l
1464 1986 l
1464 1970 l
1466 1970 l
1479 1993 m
1479 1958 l
1481 1958 l
1479 1993 m
1481 1993 l
1481 1958 l
1481 1988 m
1484 1991 l
1487 1993 l
1492 1993 l
1496 1991 l
1499 1988 l
1501 1983 l
1501 1980 l
1499 1975 l
1496 1971 l
1492 1970 l
1487 1970 l
1484 1971 l
1481 1975 l
1481 1988 m
1487 1991 l
1492 1991 l
1496 1989 l
1497 1988 l
1499 1983 l
1499 1980 l
1497 1975 l
1496 1973 l
1492 1971 l
1487 1971 l
1481 1975 l
1519 1993 m
1515 1991 l
1512 1988 l
1510 1983 l
1510 1980 l
1512 1975 l
1515 1971 l
1519 1970 l
1524 1970 l
1527 1971 l
1530 1975 l
1532 1980 l
1532 1983 l
1530 1988 l
1527 1991 l
1524 1993 l
1519 1993 l
1519 1991 m
1515 1989 l
1514 1988 l
1512 1983 l
1512 1980 l
1514 1975 l
1515 1973 l
1519 1971 l
1524 1971 l
1527 1973 l
1529 1975 l
1530 1980 l
1530 1983 l
1529 1988 l
1527 1989 l
1524 1991 l
1519 1991 l
1543 1993 m
1543 1970 l
1545 1970 l
1543 1993 m
1545 1993 l
1545 1970 l
1545 1986 m
1550 1991 l
1553 1993 l
1558 1993 l
1561 1991 l
1563 1986 l
1563 1970 l
1545 1986 m
1550 1989 l
1553 1991 l
1556 1991 l
1560 1989 l
1561 1986 l
1561 1970 l
1563 1970 l
1576 1981 m
1594 1981 l
1594 1986 l
1593 1989 l
1591 1991 l
1588 1993 l
1583 1993 l
1579 1991 l
1576 1988 l
1574 1983 l
1574 1980 l
1576 1975 l
1579 1971 l
1583 1970 l
1588 1970 l
1591 1971 l
1594 1975 l
1576 1983 m
1593 1983 l
1593 1986 l
1591 1989 l
1588 1991 l
1583 1991 l
1579 1989 l
1578 1988 l
1576 1983 l
1576 1980 l
1578 1975 l
1579 1973 l
1583 1971 l
1588 1971 l
1591 1973 l
1593 1976 l
1594 1975 l
1605 1993 m
1605 1970 l
1607 1970 l
1605 1993 m
1607 1993 l
1607 1970 l
1607 1986 m
1612 1991 l
1615 1993 l
1620 1993 l
1623 1991 l
1625 1986 l
1625 1970 l
1607 1986 m
1612 1989 l
1615 1991 l
1618 1991 l
1622 1989 l
1623 1986 l
1623 1970 l
1625 1970 l
1640 2004 m
1640 1970 l
1641 1970 l
1640 2004 m
1641 2004 l
1641 1970 l
1635 1993 m
1646 1993 l
1646 1991 l
1635 1993 m
1635 1991 l
1646 1991 l
stroke
[20 20] 0 setdash
3 setlinewidth
970 1881 m
1132 1881 l
stroke
[] 0 setdash
1 setlinewidth
1191 1900 m
1191 1866 l
1193 1866 l
1191 1900 m
1193 1900 l
1193 1866 l
1212 1889 m
1208 1887 l
1205 1884 l
1203 1879 l
1203 1876 l
1205 1871 l
1208 1867 l
1212 1866 l
1217 1866 l
1220 1867 l
1223 1871 l
1225 1876 l
1225 1879 l
1223 1884 l
1220 1887 l
1217 1889 l
1212 1889 l
1212 1887 m
1208 1885 l
1207 1884 l
1205 1879 l
1205 1876 l
1207 1871 l
1208 1869 l
1212 1867 l
1217 1867 l
1220 1869 l
1222 1871 l
1223 1876 l
1223 1879 l
1222 1884 l
1220 1885 l
1217 1887 l
1212 1887 l
1234 1889 m
1243 1866 l
1234 1889 m
1236 1889 l
1243 1871 l
1249 1889 m
1243 1871 l
1249 1884 m
1243 1866 l
1249 1884 m
1256 1866 l
1249 1889 m
1256 1871 l
1264 1889 m
1263 1889 l
1256 1871 l
1264 1889 m
1256 1866 l
1275 1877 m
1293 1877 l
1293 1882 l
1292 1885 l
1290 1887 l
1287 1889 l
1282 1889 l
1278 1887 l
1275 1884 l
1273 1879 l
1273 1876 l
1275 1871 l
1278 1867 l
1282 1866 l
1287 1866 l
1290 1867 l
1293 1871 l
1275 1879 m
1292 1879 l
1292 1882 l
1290 1885 l
1287 1887 l
1282 1887 l
1278 1885 l
1277 1884 l
1275 1879 l
1275 1876 l
1277 1871 l
1278 1869 l
1282 1867 l
1287 1867 l
1290 1869 l
1292 1872 l
1293 1871 l
1304 1889 m
1304 1866 l
1306 1866 l
1304 1889 m
1306 1889 l
1306 1866 l
1306 1879 m
1307 1884 l
1311 1887 l
1314 1889 l
1319 1889 l
1306 1879 m
1307 1882 l
1311 1885 l
1314 1887 l
1319 1887 l
1319 1889 l
1371 1884 m
1368 1887 l
1365 1889 l
1360 1889 l
1356 1887 l
1353 1884 l
1351 1879 l
1351 1876 l
1353 1871 l
1356 1867 l
1360 1866 l
1365 1866 l
1368 1867 l
1371 1871 l
1371 1884 m
1370 1882 l
1368 1885 l
1365 1887 l
1360 1887 l
1356 1885 l
1355 1884 l
1353 1879 l
1353 1876 l
1355 1871 l
1356 1869 l
1360 1867 l
1365 1867 l
1368 1869 l
1370 1872 l
1371 1871 l
1389 1889 m
1385 1887 l
1382 1884 l
1380 1879 l
1380 1876 l
1382 1871 l
1385 1867 l
1389 1866 l
1394 1866 l
1397 1867 l
1400 1871 l
1402 1876 l
1402 1879 l
1400 1884 l
1397 1887 l
1394 1889 l
1389 1889 l
1389 1887 m
1385 1885 l
1384 1884 l
1382 1879 l
1382 1876 l
1384 1871 l
1385 1869 l
1389 1867 l
1394 1867 l
1397 1869 l
1399 1871 l
1400 1876 l
1400 1879 l
1399 1884 l
1397 1885 l
1394 1887 l
1389 1887 l
1413 1889 m
1413 1866 l
1415 1866 l
1413 1889 m
1415 1889 l
1415 1866 l
1415 1882 m
1420 1887 l
1423 1889 l
1428 1889 l
1431 1887 l
1433 1882 l
1433 1866 l
1415 1882 m
1420 1885 l
1423 1887 l
1426 1887 l
1430 1885 l
1431 1882 l
1431 1866 l
1433 1866 l
1433 1882 m
1438 1887 l
1441 1889 l
1446 1889 l
1449 1887 l
1451 1882 l
1451 1866 l
1433 1882 m
1438 1885 l
1441 1887 l
1444 1887 l
1448 1885 l
1449 1882 l
1449 1866 l
1451 1866 l
1464 1889 m
1464 1854 l
1466 1854 l
1464 1889 m
1466 1889 l
1466 1854 l
1466 1884 m
1469 1887 l
1472 1889 l
1477 1889 l
1481 1887 l
1484 1884 l
1486 1879 l
1486 1876 l
1484 1871 l
1481 1867 l
1477 1866 l
1472 1866 l
1469 1867 l
1466 1871 l
1466 1884 m
1472 1887 l
1477 1887 l
1481 1885 l
1482 1884 l
1484 1879 l
1484 1876 l
1482 1871 l
1481 1869 l
1477 1867 l
1472 1867 l
1466 1871 l
1504 1889 m
1500 1887 l
1497 1884 l
1495 1879 l
1495 1876 l
1497 1871 l
1500 1867 l
1504 1866 l
1509 1866 l
1512 1867 l
1515 1871 l
1517 1876 l
1517 1879 l
1515 1884 l
1512 1887 l
1509 1889 l
1504 1889 l
1504 1887 m
1500 1885 l
1499 1884 l
1497 1879 l
1497 1876 l
1499 1871 l
1500 1869 l
1504 1867 l
1509 1867 l
1512 1869 l
1514 1871 l
1515 1876 l
1515 1879 l
1514 1884 l
1512 1885 l
1509 1887 l
1504 1887 l
1528 1889 m
1528 1866 l
1530 1866 l
1528 1889 m
1530 1889 l
1530 1866 l
1530 1882 m
1535 1887 l
1538 1889 l
1543 1889 l
1546 1887 l
1548 1882 l
1548 1866 l
1530 1882 m
1535 1885 l
1538 1887 l
1541 1887 l
1545 1885 l
1546 1882 l
1546 1866 l
1548 1866 l
1561 1877 m
1579 1877 l
1579 1882 l
1578 1885 l
1576 1887 l
1573 1889 l
1568 1889 l
1564 1887 l
1561 1884 l
1559 1879 l
1559 1876 l
1561 1871 l
1564 1867 l
1568 1866 l
1573 1866 l
1576 1867 l
1579 1871 l
1561 1879 m
1578 1879 l
1578 1882 l
1576 1885 l
1573 1887 l
1568 1887 l
1564 1885 l
1563 1884 l
1561 1879 l
1561 1876 l
1563 1871 l
1564 1869 l
1568 1867 l
1573 1867 l
1576 1869 l
1578 1872 l
1579 1871 l
1590 1889 m
1590 1866 l
1592 1866 l
1590 1889 m
1592 1889 l
1592 1866 l
1592 1882 m
1597 1887 l
1600 1889 l
1605 1889 l
1608 1887 l
1610 1882 l
1610 1866 l
1592 1882 m
1597 1885 l
1600 1887 l
1603 1887 l
1607 1885 l
1608 1882 l
1608 1866 l
1610 1866 l
1625 1900 m
1625 1866 l
1626 1866 l
1625 1900 m
1626 1900 l
1626 1866 l
1620 1889 m
1631 1889 l
1631 1887 l
1620 1889 m
1620 1887 l
1631 1887 l
stroke
showpage

endTexFig
-985 2841 a
2 @eop1

1 @bop0

1 @eop0
0 0 1 @bop1 3183 w
1 @eop1

restore

endTexFig
889 2251 a @F0 @sf(Figure)23 b(5.1)-1217 944 y
3 @eop1

2 @bop0

@F0 @sf
[<
007FFFF8007FFFF8007FFFF80000FE000000FE000000FE000000FE000000FE000000FE0000
00FE000000FE00FFFFFFF8FFFFFFF8FFFFFFF8E0007E0070007E0038007E001C007E000E00
7E000E007E0007007E0003807E0001C07E0000E07E0000E07E0000707E0000387E00001C7E
00000E7E00000E7E0000077E000003FE000001FE000000FE000000FE0000007E0000003E00
00001E0000000E00>
	 29 39 -2 38 34] 52 @dc

2 @eop0

0 0 2 @bop1 24 224 a
29834876 33564236 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
%% Creator: Xvgr version 1.07 Alpha - PJ Turner OGI-ESE
/m {moveto} bind def
/l {lineto} bind def
0.25 0.35 scale
90 rotate
100 -2800 translate
1 setlinecap
1 setlinewidth
[] 0 setdash
3 setlinewidth
560 959 m
560 2395 l
1994 2395 l
1994 959 l
560 959 l
stroke
1 setlinewidth
560 959 m
560 979 l
1134 959 m
1134 979 l
1708 959 m
1708 979 l
560 2395 m
560 2375 l
1134 2395 m
1134 2375 l
1708 2395 m
1708 2375 l
560 959 m
560 969 l
846 959 m
846 969 l
1134 959 m
1134 969 l
1420 959 m
1420 969 l
1708 959 m
1708 969 l
1994 959 m
1994 969 l
560 2395 m
560 2385 l
846 2395 m
846 2385 l
1134 2395 m
1134 2385 l
1420 2395 m
1420 2385 l
1708 2395 m
1708 2385 l
1994 2395 m
1994 2385 l
540 922 m
536 920 l
534 917 l
532 910 l
532 907 l
534 900 l
536 897 l
540 895 l
542 895 l
546 897 l
549 900 l
550 907 l
550 910 l
549 917 l
546 920 l
542 922 l
540 922 l
560 898 m
559 897 l
560 895 l
561 897 l
560 898 l
577 922 m
573 920 l
571 917 l
569 910 l
569 907 l
571 900 l
573 897 l
577 895 l
579 895 l
583 897 l
586 900 l
587 907 l
587 910 l
586 917 l
583 920 l
579 922 l
577 922 l
1110 917 m
1113 918 l
1116 922 l
1116 895 l
1134 898 m
1133 897 l
1134 895 l
1135 897 l
1134 898 l
1151 922 m
1147 920 l
1145 917 l
1143 910 l
1143 907 l
1145 900 l
1147 897 l
1151 895 l
1153 895 l
1157 897 l
1160 900 l
1161 907 l
1161 910 l
1160 917 l
1157 920 l
1153 922 l
1151 922 l
1682 915 m
1682 917 l
1683 919 l
1684 920 l
1687 922 l
1692 922 l
1694 920 l
1695 919 l
1697 917 l
1697 914 l
1695 912 l
1693 908 l
1680 895 l
1698 895 l
1708 898 m
1707 897 l
1708 895 l
1709 897 l
1708 898 l
1725 922 m
1721 920 l
1719 917 l
1717 910 l
1717 907 l
1719 900 l
1721 897 l
1725 895 l
1727 895 l
1731 897 l
1734 900 l
1735 907 l
1735 910 l
1734 917 l
1731 920 l
1727 922 l
1725 922 l
560 1090 m
580 1090 l
560 1525 m
580 1525 l
560 1960 m
580 1960 l
560 2395 m
580 2395 l
1994 1090 m
1974 1090 l
1994 1525 m
1974 1525 l
1994 1960 m
1974 1960 l
1994 2395 m
1974 2395 l
560 959 m
570 959 l
1994 959 m
1984 959 l
444 1090 m
466 1090 l
477 1105 m
491 1105 l
483 1095 l
487 1095 l
489 1093 l
491 1092 l
492 1088 l
492 1086 l
491 1082 l
488 1080 l
484 1078 l
481 1078 l
477 1080 l
476 1081 l
474 1083 l
502 1081 m
501 1080 l
502 1078 l
503 1080 l
502 1081 l
519 1105 m
515 1103 l
513 1100 l
511 1093 l
511 1090 l
513 1083 l
515 1080 l
519 1078 l
521 1078 l
525 1080 l
528 1083 l
529 1090 l
529 1093 l
528 1100 l
525 1103 l
521 1105 l
519 1105 l
444 1525 m
466 1525 l
476 1533 m
476 1535 l
477 1537 l
478 1538 l
481 1540 l
486 1540 l
488 1538 l
489 1537 l
491 1535 l
491 1532 l
489 1530 l
487 1526 l
474 1513 l
492 1513 l
502 1516 m
501 1515 l
502 1513 l
503 1515 l
502 1516 l
519 1540 m
515 1538 l
513 1535 l
511 1528 l
511 1525 l
513 1518 l
515 1515 l
519 1513 l
521 1513 l
525 1515 l
528 1518 l
529 1525 l
529 1528 l
528 1535 l
525 1538 l
521 1540 l
519 1540 l
444 1960 m
466 1960 l
478 1970 m
481 1971 l
484 1975 l
484 1948 l
502 1951 m
501 1950 l
502 1948 l
503 1950 l
502 1951 l
519 1975 m
515 1973 l
513 1970 l
511 1963 l
511 1960 l
513 1953 l
515 1950 l
519 1948 l
521 1948 l
525 1950 l
528 1953 l
529 1960 l
529 1963 l
528 1970 l
525 1973 l
521 1975 l
519 1975 l
482 2410 m
478 2408 l
476 2405 l
474 2398 l
474 2395 l
476 2388 l
478 2385 l
482 2383 l
484 2383 l
488 2385 l
491 2388 l
492 2395 l
492 2398 l
491 2405 l
488 2408 l
484 2410 l
482 2410 l
502 2386 m
501 2385 l
502 2383 l
503 2385 l
502 2386 l
519 2410 m
515 2408 l
513 2405 l
511 2398 l
511 2395 l
513 2388 l
515 2385 l
519 2383 l
521 2383 l
525 2385 l
528 2388 l
529 2395 l
529 2398 l
528 2405 l
525 2408 l
521 2410 l
519 2410 l
1235 826 m
1235 805 l
1237 805 l
1235 826 m
1237 826 l
1237 805 l
1237 817 m
1238 821 l
1241 824 l
1244 826 l
1248 826 l
1237 817 m
1238 820 l
1241 823 l
1244 824 l
1248 824 l
1248 826 l
1279 842 m
1252 795 l
1254 795 l
1279 842 m
1280 842 l
1254 795 l
1298 836 m
1296 836 l
1293 834 l
1291 830 l
1291 805 l
1293 805 l
1298 836 m
1298 834 l
1296 834 l
1293 833 l
1294 834 m
1293 830 l
1293 805 l
1287 826 m
1297 826 l
1297 824 l
1287 826 m
1287 824 l
1297 824 l
1308 826 m
1308 805 l
1310 805 l
1308 826 m
1310 826 l
1310 805 l
1310 820 m
1314 824 l
1317 826 l
1321 826 l
1324 824 l
1326 820 l
1326 805 l
1310 820 m
1314 823 l
1317 824 l
1320 824 l
1323 823 l
1324 820 l
1324 805 l
1326 805 l
1326 820 m
1330 824 l
1333 826 l
1337 826 l
1340 824 l
1342 820 l
1342 805 l
1326 820 m
1330 823 l
1333 824 l
1336 824 l
1339 823 l
1340 820 l
1340 805 l
1342 805 l
371 1701 m
372 1696 l
376 1693 l
379 1691 l
386 1689 l
391 1689 l
397 1691 l
400 1693 l
404 1696 l
405 1701 l
405 1704 l
404 1709 l
400 1713 l
397 1714 l
391 1716 l
386 1716 l
379 1714 l
376 1713 l
372 1709 l
371 1704 l
371 1701 l
372 1698 l
376 1694 l
379 1693 l
386 1691 l
391 1691 l
397 1693 l
400 1694 l
404 1698 l
405 1701 l
405 1704 m
404 1708 l
400 1711 l
397 1713 l
391 1714 l
386 1714 l
379 1713 l
376 1711 l
372 1708 l
371 1704 l
382 1698 m
394 1698 l
382 1708 m
394 1708 l
387 1698 m
387 1708 l
389 1698 m
389 1708 l
stroke
3 setlinewidth
560 1028 m
586 1099 l
613 1170 l
640 1242 l
667 1316 l
694 1391 l
721 1467 l
748 1544 l
775 1621 l
802 1697 l
829 1769 l
855 1836 l
882 1898 l
909 1953 l
936 2003 l
963 2046 l
990 2083 l
1017 2115 l
1044 2142 l
1071 2164 l
1098 2184 l
1125 2200 l
1151 2216 l
1178 2230 l
1205 2244 l
1232 2256 l
1259 2268 l
1286 2277 l
1313 2284 l
1340 2290 l
1367 2296 l
1394 2302 l
1420 2308 l
1447 2315 l
1474 2321 l
1501 2328 l
1528 2333 l
1555 2337 l
1582 2340 l
1609 2344 l
1636 2350 l
1663 2356 l
1690 2365 l
1716 2377 l
1743 2394 l
1743 2395 l
stroke
[20 20] 0 setdash
560 1028 m
586 1099 l
613 1171 l
640 1243 l
667 1316 l
694 1391 l
721 1467 l
748 1544 l
775 1621 l
802 1696 l
829 1769 l
855 1837 l
882 1899 l
909 1954 l
936 2003 l
963 2046 l
990 2082 l
1017 2113 l
1044 2140 l
1071 2164 l
1098 2184 l
1125 2202 l
1151 2218 l
1178 2232 l
1205 2244 l
1232 2256 l
1259 2266 l
1286 2275 l
1313 2283 l
1340 2290 l
1367 2297 l
1394 2303 l
1420 2309 l
1447 2314 l
1474 2319 l
1501 2323 l
1528 2327 l
1555 2331 l
1582 2334 l
1609 2337 l
1636 2340 l
1663 2343 l
1690 2345 l
1716 2348 l
1743 2350 l
1770 2352 l
1797 2354 l
1824 2356 l
1851 2358 l
1878 2359 l
1905 2361 l
1932 2362 l
1959 2364 l
1986 2365 l
1994 2365 l
stroke
[] 0 setdash
1 setlinewidth
showpage

endTexFig
889 2251 a @F0 @sf(Figure)23 b(4.2)-1217 944 y
2 @eop1

1 @bop0


1 @eop0
0 0 1 @bop1 24 224 a
29834876 33564236 2368143 8683192 34732769 42626580 startTexFig

%! PostScript
%%BoundingBox: 36 132 528 648
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
%%BoundingBox: 36 132 528 648
3 1 roll
1.0 1.3 scale
-90 rotate
-2000 -800 translate
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Tue Jun 21 16:13 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def
% dvitps: BEGIN including file
%%"/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"
/@newfont
{
/newname exch def
newname 7 dict def
newname load begin
/FontType 3 def
/FontMatrix [1 0 0 -1 0 0] def
/FontBBox [0 0 1 1] def
/BitMaps NumCharsInPixelFonts array def
/BuildChar {CharBuilder} def
/Encoding NumCharsInPixelFonts array def
0 1 NumCharsInPixelFonts 1 sub {Encoding exch /.undef put} for
end
newname newname load definefont pop
} def
/ch-image {ch-data 0 get} def
/ch-width {ch-data 1 get} def
/ch-height {ch-data 2 get} def
/ch-xoff  {ch-data 3 get} def
/ch-yoff  {ch-data 4 get} def
/ch-tfmw  {ch-data 5 get} def
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get ch-code get def
ch-data null eq not
{
ch-tfmw   0
ch-xoff neg
ch-height ch-yoff sub neg
ch-width  ch-xoff neg add
ch-yoff
setcachedevice
0 0 transform round exch round exch itransform translate
ch-width ch-height true
[1 0  0 1 ch-xoff ch-height ch-yoff sub] {ch-image} imagemask
}
if
} def
/@dc
{
/ch-code exch def
/ch-data exch def
currentfont /BitMaps get
ch-code ch-data put
currentfont /Encoding get
ch-code (   ) cvs   % convert the character code to a string
cvn
ch-code exch put
} def
/@sf /setfont load def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"

1 @bop0
/@F1 @newfont
@F1 @sf
[<
00000007000400000FC00300001FF00380001F1803C0001E0C01C0001E0601C0001E0001E0
001E0000E0001E0000E0001E0000F0001E000070000E000070000E000078000F000038000F
000038000F00003C000700003C000700001C000780001FFFFB80001FFFFF80000EFFFFC000
0E0001C0000F0001C0000F0001E0000F0000E0C00F0000E060070000707007000070380780
003838078000380C0780001C060780001C03FF80000E00FF800006003F000003>
	 40 36 -1 33 42] 72 @dc
/@F4 @newfont
@F4 @sf
[<
FFFFF0FFFFF0>
	 20 2 -3 9 27] 0 @dc
/@F6 @newfont
@F6 @sf
[<
FFF07FF03FF0101808080C0806000300018000C000600070007000384038E038C038803040
7030E00F80>
	 13 21 -2 20 18] 50 @dc
/@F5 @newfont
@F5 @sf
[<
FF801E001C0031000E0070800E0070800E0070000E00700007003800070038000700380007
0070000380E00003FF80000380700003801C0001C00E0001C0070001C0070001C0070000E0
070000E0070000E0060000E01C0007FFF000>
	 25 23 -1 22 27] 82 @dc
@F6 @sf
[<
03FE00700070007000700070FFFEC0704070207010701870087004700270017001F000F000
7000300030>
	 15 21 -1 20 18] 52 @dc
/@F0 @newfont
@F0 @sf
[<
3C7EFFFFFFFF7E3C>
	 8 8 4 3 8] 113 @dc
/@F3 @newfont
@F3 @sf
[<
01F000071C000C06001C07003803803803807803C07001C07001C07001C0F001E0F001E0F0
01E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E0F001E07001
C07001C07001C07001C03803803803801803000C0600071C0001F000>
	 19 34 -2 32 24] 48 @dc
/@F2 @newfont
@F2 @sf
[<
07E01C18380670007000E000E000E000E000E000F000F000FFF87000780038001C000E0007
000380007E>
	 15 21 -3 20 20] 15 @dc
@F6 @sf
[<
0180018003C003C003C0072007200E100E101C081C083C0C3C0EFE1F>
	 16 14 -1 13 19] 118 @dc
[<
1F1E70FFE079E039E039703830381E3803F800381038383038601FC0>
	 16 14 -1 13 18] 97 @dc
[<
FF801C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C
001C001C001C00FC00>
	 9 23 0 22 10] 108 @dc
@F3 @sf
[<
00018000000180000001800000018000000180000001800000018000000180000001800000
018000000180000001800000018000000180000001800000018000FFFFFFFEFFFFFFFE0001
80000001800000018000000180000001800000018000000180000001800000018000000180
00000180000001800000018000000180000001800000018000>
	 31 34 -3 28 38] 43 @dc
@F2 @sf
[<
3000C003C07001C006203800E006103800E00E083800E00E083800E007081C007007041C00
7007001C007003801C007003800E003801C00E003801C00E003801C00E003801C087001C00
E087801C00E087801E00E087401D00E047201880C046183061803C07E01F00>
	 38 21 -2 20 43] 109 @dc
@F1 @sf
[<
FFFFFFFCFFFFFFFC>
	 30 2 -4 13 39] 0 @dc

1 @eop0

0 0 1 @bop1 327 1762 a 1240 -2 z -117 w 177 -3 z -118 w 177 -3 z 472 w 177
-3 z 260 w 177 -3 z 47 93 a @F1 @sf(H)p 7 w @F4 @sf(\000)p @F6 @sf(2)p
@F5 @sf(R)241 -7 y @F1 @sf(H)312 b(H)p 7 w @F6 @sf(2)p @F5 @sf(R)267 -7 y
@F1 @sf(H)p 7 w @F6 @sf(4)p @F5 @sf(R)-1197 -124 y 177 -3 z -23 w 177 -3 z
-24 w 177 -3 z -23 w 177 -3 z 89 -49 a @F0 @sf(q)-8 -24 y(q)-8 -24 y(q)-8
-23 y(q)-8 94 y(q)-97 -116 y 177 -3 z 89 -522 a(q)-8 -23 y(q)-8 -24 y(q)
-8 -23 y(q)-8 -24 y(q)-97 -22 y 177 -3 z -24 w 177 -3 z -23 w 177 -3 z 1299
435 a @F3 @sf(0)-969 -128 y 177 -3 z -118 w 177 -3 z 472 w 177 -3 z 236 w
177 -3 z -23 w 177 -3 z -24 w 177 -3 z -23 w 177 -3 z 89 -49 a @F0 @sf(q)
-8 -24 y(q)-8 -24 y(q)-8 -23 y(q)-8 94 y(q)-97 -116 y 177 -3 z 89 -522 a
(q)-8 -23 y(q)-8 -24 y(q)-8 -23 y(q)-8 -24 y(q)-97 -22 y 177 -3 z -24 w
177 -3 z -23 w 177 -3 z -24 w 177 -3 z 331 w 177 -3 z 355 -118 a 177 -3 z
472 w 177 -3 z 213 w 177 -3 z -24 w 177 -3 z -23 w 177 -3 z 88 -49 a(q)-8
-24 y(q)-8 -24 y(q)-8 -23 y(q)-8 94 y(q)-96 -116 y 177 -3 z 88 -522 a(q)
-8 -23 y(q)-8 -24 y(q)-8 -23 y(q)-8 -24 y(q)-96 -22 y 177 -3 z -24 w 177
-3 z -23 w 177 -3 z -24 w 177 -3 z -23 w 177 -3 z 354 w 177 -3 z 354 x 177
-3 z 236 10 a @F2 @sf(\017)p 7 w @F6 @sf(v)n(al)-301 -135 y 177 -3 z 236
10 a @F3 @sf(+)p @F2 @sf(m)-81 472 y @F1 @sf(\000)p @F2 @sf(m)-318 -10 y
177 -3 z 189 w 177 -3 z -23 w 177 -3 z 89 -49 a @F0 @sf(q)-8 -24 y(q)-8
-24 y(q)-8 -23 y(q)-8 94 y(q)-97 -116 y 177 -3 z 89 -522 a(q)-8 -23 y(q)
-8 -24 y(q)-8 -23 y(q)-8 -24 y(q)-97 -22 y 177 -3 z -24 w 177 -3 z -23 w
177 -3 z -24 w 177 -3 z -23 w 177 -3 z -24 w 177 -3 z -1390 1916 a
1 @eop1

restore

endTexFig
889 2251 a @F0 @sf(Figure)23 b(4.1)-1217 944 y
1 @eop1

restore
